Random construction of interpolating sets for high dimensional integration

Many high dimensional integrals can be reduced to the problem of finding the relative measures of two sets. Often one set will be exponentially larger than the other, making it difficult to compare the sizes. A standard method of dealing with this problem is to interpolate between the sets with a sequence of nested sets where neighboring sets have relative measures bounded above by a constant. Choosing such a well balanced sequence can be very difficult in practice. Here a new approach that automatically creates such sets is presented. These well balanced sets allow for faster approximation algorithms for integrals and sums, and better tempering and annealing Markov chains for generating random samples. Applications such as finding the partition function of the Ising model and normalizing constants for posterior distributions in Bayesian methods are discussed.

==> (inline-0) <==
\begin{tikzpicture} [scale = 2]
\draw (2.5,.6) node[right] {One run of TPA  $\quad \quad \!$ };
\draw[->] (-0.2,0) -- (2.25,0) node[right] {};
\draw[->] (0,-0.1) -- (0,1.2) node[above] {};
\draw (0,-0.1) node[below] {0};
\draw (2,.1) -- (2,-.1) node[below] {2};
\draw (1,.1) -- (1,-.1) node[below] {1};
\draw (-0.65,.6) node {$\ln(Z_\beta)$};
\draw (1.2,-.5) node {$\beta$};
\draw ( 1.991012 , 92 / 93 ) -- ( 1.97482 , 92 / 93 );
\draw ( 1.97482 , 91 / 93 ) -- ( 1.965069 , 91 / 93 );
\draw ( 1.965069 , 90 / 93 ) -- ( 1.894907 , 90 / 93 );
\draw ( 1.894907 , 89 / 93 ) -- ( 1.882362 , 89 / 93 );
\draw ( 1.882362 , 88 / 93 ) -- ( 1.880852 , 88 / 93 );
\draw ( 1.880852 , 87 / 93 ) -- ( 1.875468 , 87 / 93 );
\draw ( 1.875468 , 86 / 93 ) -- ( 1.857393 , 86 / 93 );
\draw ( 1.857393 , 85 / 93 ) -- ( 1.810589 , 85 / 93 );
\draw ( 1.810589 , 84 / 93 ) -- ( 1.77869 , 84 / 93 );
\draw ( 1.77869 , 83 / 93 ) -- ( 1.769005 , 83 / 93 );
\draw ( 1.769005 , 82 / 93 ) -- ( 1.759156 , 82 / 93 );
\draw ( 1.759156 , 81 / 93 ) -- ( 1.730739 , 81 / 93 );
\draw ( 1.730739 , 80 / 93 ) -- ( 1.693297 , 80 / 93 );
\draw ( 1.693297 , 79 / 93 ) -- ( 1.613446 , 79 / 93 );
\draw ( 1.613446 , 78 / 93 ) -- ( 1.593957 , 78 / 93 );
\draw ( 1.593957 , 77 / 93 ) -- ( 1.592196 , 77 / 93 );
\draw ( 1.592196 , 76 / 93 ) -- ( 1.587646 , 76 / 93 );
\draw ( 1.587646 , 75 / 93 ) -- ( 1.559719 , 75 / 93 );
\draw ( 1.559719 , 74 / 93 ) -- ( 1.513090 , 74 / 93 );
\draw ( 1.513090 , 73 / 93 ) -- ( 1.493927 , 73 / 93 );
\draw ( 1.493927 , 72 / 93 ) -- ( 1.483386 , 72 / 93 );
\draw ( 1.483386 , 71 / 93 ) -- ( 1.451400 , 71 / 93 );
\draw ( 1.451400 , 70 / 93 ) -- ( 1.443240 , 70 / 93 );
\draw ( 1.443240 , 69 / 93 ) -- ( 1.422592 , 69 / 93 );
\draw ( 1.422592 , 68 / 93 ) -- ( 1.397415 , 68 / 93 );
\draw ( 1.397415 , 67 / 93 ) -- ( 1.365536 , 67 / 93 );
\draw ( 1.365536 , 66 / 93 ) -- ( 1.363547 , 66 / 93 );
\draw ( 1.363547 , 65 / 93 ) -- ( 1.354477 , 65 / 93 );
\draw ( 1.354477 , 64 / 93 ) -- ( 1.347727 , 64 / 93 );
\draw ( 1.347727 , 63 / 93 ) -- ( 1.347392 , 63 / 93 );
\draw ( 1.347392 , 62 / 93 ) -- ( 1.330801 , 62 / 93 );
\draw ( 1.330801 , 61 / 93 ) -- ( 1.322133 , 61 / 93 );
\draw ( 1.322133 , 60 / 93 ) -- ( 1.266096 , 60 / 93 );
\draw ( 1.266096 , 59 / 93 ) -- ( 1.200776 , 59 / 93 );
\draw ( 1.200776 , 58 / 93 ) -- ( 1.189257 , 58 / 93 );
\draw ( 1.189257 , 57 / 93 ) -- ( 1.156129 , 57 / 93 );
\draw ( 1.156129 , 56 / 93 ) -- ( 1.153655 , 56 / 93 );
\draw ( 1.153655 , 55 / 93 ) -- ( 1.152798 , 55 / 93 );
\draw ( 1.152798 , 54 / 93 ) -- ( 1.149110 , 54 / 93 );
\draw ( 1.149110 , 53 / 93 ) -- ( 1.063292 , 53 / 93 );
\draw ( 1.063292 , 52 / 93 ) -- ( 1.053079 , 52 / 93 );
\draw ( 1.053079 , 51 / 93 ) -- ( 1.018893 , 51 / 93 );
\draw ( 1.018893 , 50 / 93 ) -- ( 0.9980608 , 50 / 93 );
\draw ( 0.9980608 , 49 / 93 ) -- ( 0.984232 , 49 / 93 );
\draw ( 0.984232 , 48 / 93 ) -- ( 0.9565994 , 48 / 93 );
\draw ( 0.9565994 , 47 / 93 ) -- ( 0.9500624 , 47 / 93 );
\draw ( 0.9500624 , 46 / 93 ) -- ( 0.9438377 , 46 / 93 );
\draw ( 0.9438377 , 45 / 93 ) -- ( 0.9254073 , 45 / 93 );
\draw ( 0.9254073 , 44 / 93 ) -- ( 0.9240023 , 44 / 93 );
\draw ( 0.9240023 , 43 / 93 ) -- ( 0.9133206 , 43 / 93 );
\draw ( 0.9133206 , 42 / 93 ) -- ( 0.909377 , 42 / 93 );
\draw ( 0.909377 , 41 / 93 ) -- ( 0.9049631 , 41 / 93 );
\draw ( 0.9049631 , 40 / 93 ) -- ( 0.8593211 , 40 / 93 );
\draw ( 0.8593211 , 39 / 93 ) -- ( 0.8511008 , 39 / 93 );
\draw ( 0.8511008 , 38 / 93 ) -- ( 0.833576 , 38 / 93 );
\draw ( 0.833576 , 37 / 93 ) -- ( 0.8318652 , 37 / 93 );
\draw ( 0.8318652 , 36 / 93 ) -- ( 0.7888259 , 36 / 93 );
\draw ( 0.7888259 , 35 / 93 ) -- ( 0.7734072 , 35 / 93 );
\draw ( 0.7734072 , 34 / 93 ) -- ( 0.7605576 , 34 / 93 );
\draw ( 0.7605576 , 33 / 93 ) -- ( 0.7520535 , 33 / 93 );
\draw ( 0.7520535 , 32 / 93 ) -- ( 0.744103 , 32 / 93 );
\draw ( 0.744103 , 31 / 93 ) -- ( 0.7425618 , 31 / 93 );
\draw ( 0.7425618 , 30 / 93 ) -- ( 0.7343861 , 30 / 93 );
\draw ( 0.7343861 , 29 / 93 ) -- ( 0.7281946 , 29 / 93 );
\draw ( 0.7281946 , 28 / 93 ) -- ( 0.6626747 , 28 / 93 );
\draw ( 0.6626747 , 27 / 93 ) -- ( 0.6080956 , 27 / 93 );
\draw ( 0.6080956 , 26 / 93 ) -- ( 0.595422 , 26 / 93 );
\draw ( 0.595422 , 25 / 93 ) -- ( 0.5847927 , 25 / 93 );
\draw ( 0.5847927 , 24 / 93 ) -- ( 0.5752219 , 24 / 93 );
\draw ( 0.5752219 , 23 / 93 ) -- ( 0.5713311 , 23 / 93 );
\draw ( 0.5713311 , 22 / 93 ) -- ( 0.5697799 , 22 / 93 );
\draw ( 0.5697799 , 21 / 93 ) -- ( 0.5492137 , 21 / 93 );
\draw ( 0.5492137 , 20 / 93 ) -- ( 0.5407345 , 20 / 93 );
\draw ( 0.5407345 , 19 / 93 ) -- ( 0.4617909 , 19 / 93 );
\draw ( 0.4617909 , 18 / 93 ) -- ( 0.4446761 , 18 / 93 );
\draw ( 0.4446761 , 17 / 93 ) -- ( 0.3878698 , 17 / 93 );
\draw ( 0.3878698 , 16 / 93 ) -- ( 0.3621885 , 16 / 93 );
\draw ( 0.3621885 , 15 / 93 ) -- ( 0.3367619 , 15 / 93 );
\draw ( 0.3367619 , 14 / 93 ) -- ( 0.2940378 , 14 / 93 );
\draw ( 0.2940378 , 13 / 93 ) -- ( 0.2522892 , 13 / 93 );
\draw ( 0.2522892 , 12 / 93 ) -- ( 0.2422152 , 12 / 93 );
\draw ( 0.2422152 , 11 / 93 ) -- ( 0.212788 , 11 / 93 );
\draw ( 0.212788 , 10 / 93 ) -- ( 0.2071333 , 10 / 93 );
\draw ( 0.2071333 , 9 / 93 ) -- ( 0.2042839 , 9 / 93 );
\draw ( 0.2042839 , 8 / 93 ) -- ( 0.2026239 , 8 / 93 );
\draw ( 0.2026239 , 7 / 93 ) -- ( 0.1849344 , 7 / 93 );
\draw ( 0.1849344 , 6 / 93 ) -- ( 0.1533409 , 6 / 93 );
\draw ( 0.1533409 , 5 / 93 ) -- ( 0.122304 , 5 / 93 );
\draw ( 0.122304 , 4 / 93 ) -- ( 0.1194499 , 4 / 93 );
\draw ( 0.1194499 , 3 / 93 ) -- ( 0.05992426 , 3 / 93 );
\draw ( 0.05992426 , 2 / 93 ) -- ( 0.03614048 , 2 / 93 );
\draw ( 0.03614048 , 1 / 93 ) -- ( 0.02857801 , 1 / 93 );
\draw ( 0.03614048 , 1 / 93 ) -- (0, 1 / 93 );
\end{tikzpicture}
\begin{tikzpicture} [scale = 2]
\draw (2.5,.6) node[right] {Sixteen runs of TPA};
\draw[->] (-0.2,0) -- (2.25,0) node[right] {};
\draw[->] (0,-0.1) -- (0,1.2) node[above] {};
\draw (0,-0.1) node[below] {0};
\draw (2,.1) -- (2,-.1) node[below] {2};
\draw (1,.1) -- (1,-.1) node[below] {1};
\draw (-0.65,.6) node {$\ln(Z_\beta)$};
\draw (1.2,-.5) node {$\beta$};
\draw ( 1.997348 , 1316 / 1317 ) -- ( 1.995905 , 1316 / 1317 );
\draw ( 1.995905 , 1315 / 1317 ) -- ( 1.994819 , 1315 / 1317 );
\draw ( 1.994819 , 1314 / 1317 ) -- ( 1.994790 , 1314 / 1317 );
\draw ( 1.994790 , 1313 / 1317 ) -- ( 1.993645 , 1313 / 1317 );
\draw ( 1.993645 , 1312 / 1317 ) -- ( 1.986928 , 1312 / 1317 );
\draw ( 1.986928 , 1311 / 1317 ) -- ( 1.986116 , 1311 / 1317 );
\draw ( 1.986116 , 1310 / 1317 ) -- ( 1.985765 , 1310 / 1317 );
\draw ( 1.985765 , 1309 / 1317 ) -- ( 1.985436 , 1309 / 1317 );
\draw ( 1.985436 , 1308 / 1317 ) -- ( 1.982439 , 1308 / 1317 );
\draw ( 1.982439 , 1307 / 1317 ) -- ( 1.981764 , 1307 / 1317 );
\draw ( 1.981764 , 1306 / 1317 ) -- ( 1.981648 , 1306 / 1317 );
\draw ( 1.981648 , 1305 / 1317 ) -- ( 1.980900 , 1305 / 1317 );
\draw ( 1.980900 , 1304 / 1317 ) -- ( 1.980224 , 1304 / 1317 );
\draw ( 1.980224 , 1303 / 1317 ) -- ( 1.974970 , 1303 / 1317 );
\draw ( 1.974970 , 1302 / 1317 ) -- ( 1.974524 , 1302 / 1317 );
\draw ( 1.974524 , 1301 / 1317 ) -- ( 1.974481 , 1301 / 1317 );
\draw ( 1.974481 , 1300 / 1317 ) -- ( 1.974451 , 1300 / 1317 );
\draw ( 1.974451 , 1299 / 1317 ) -- ( 1.970141 , 1299 / 1317 );
\draw ( 1.970141 , 1298 / 1317 ) -- ( 1.969924 , 1298 / 1317 );
\draw ( 1.969924 , 1297 / 1317 ) -- ( 1.968607 , 1297 / 1317 );
\draw ( 1.968607 , 1296 / 1317 ) -- ( 1.966634 , 1296 / 1317 );
\draw ( 1.966634 , 1295 / 1317 ) -- ( 1.963788 , 1295 / 1317 );
\draw ( 1.963788 , 1294 / 1317 ) -- ( 1.963770 , 1294 / 1317 );
\draw ( 1.963770 , 1293 / 1317 ) -- ( 1.963701 , 1293 / 1317 );
\draw ( 1.963701 , 1292 / 1317 ) -- ( 1.963581 , 1292 / 1317 );
\draw ( 1.963581 , 1291 / 1317 ) -- ( 1.960768 , 1291 / 1317 );
\draw ( 1.960768 , 1290 / 1317 ) -- ( 1.957506 , 1290 / 1317 );
\draw ( 1.957506 , 1289 / 1317 ) -- ( 1.956129 , 1289 / 1317 );
\draw ( 1.956129 , 1288 / 1317 ) -- ( 1.956021 , 1288 / 1317 );
\draw ( 1.956021 , 1287 / 1317 ) -- ( 1.95299 , 1287 / 1317 );
\draw ( 1.95299 , 1286 / 1317 ) -- ( 1.952048 , 1286 / 1317 );
\draw ( 1.952048 , 1285 / 1317 ) -- ( 1.948648 , 1285 / 1317 );
\draw ( 1.948648 , 1284 / 1317 ) -- ( 1.947136 , 1284 / 1317 );
\draw ( 1.947136 , 1283 / 1317 ) -- ( 1.946081 , 1283 / 1317 );
\draw ( 1.946081 , 1282 / 1317 ) -- ( 1.944239 , 1282 / 1317 );
\draw ( 1.944239 , 1281 / 1317 ) -- ( 1.943021 , 1281 / 1317 );
\draw ( 1.943021 , 1280 / 1317 ) -- ( 1.942488 , 1280 / 1317 );
\draw ( 1.942488 , 1279 / 1317 ) -- ( 1.940885 , 1279 / 1317 );
\draw ( 1.940885 , 1278 / 1317 ) -- ( 1.938620 , 1278 / 1317 );
\draw ( 1.938620 , 1277 / 1317 ) -- ( 1.938612 , 1277 / 1317 );
\draw ( 1.938612 , 1276 / 1317 ) -- ( 1.936176 , 1276 / 1317 );
\draw ( 1.936176 , 1275 / 1317 ) -- ( 1.935717 , 1275 / 1317 );
\draw ( 1.935717 , 1274 / 1317 ) -- ( 1.934994 , 1274 / 1317 );
\draw ( 1.934994 , 1273 / 1317 ) -- ( 1.934574 , 1273 / 1317 );
\draw ( 1.934574 , 1272 / 1317 ) -- ( 1.934244 , 1272 / 1317 );
\draw ( 1.934244 , 1271 / 1317 ) -- ( 1.933715 , 1271 / 1317 );
\draw ( 1.933715 , 1270 / 1317 ) -- ( 1.933336 , 1270 / 1317 );
\draw ( 1.933336 , 1269 / 1317 ) -- ( 1.932999 , 1269 / 1317 );
\draw ( 1.932999 , 1268 / 1317 ) -- ( 1.932969 , 1268 / 1317 );
\draw ( 1.932969 , 1267 / 1317 ) -- ( 1.932134 , 1267 / 1317 );
\draw ( 1.932134 , 1266 / 1317 ) -- ( 1.931137 , 1266 / 1317 );
\draw ( 1.931137 , 1265 / 1317 ) -- ( 1.929363 , 1265 / 1317 );
\draw ( 1.929363 , 1264 / 1317 ) -- ( 1.926172 , 1264 / 1317 );
\draw ( 1.926172 , 1263 / 1317 ) -- ( 1.925155 , 1263 / 1317 );
\draw ( 1.925155 , 1262 / 1317 ) -- ( 1.924369 , 1262 / 1317 );
\draw ( 1.924369 , 1261 / 1317 ) -- ( 1.923519 , 1261 / 1317 );
\draw ( 1.923519 , 1260 / 1317 ) -- ( 1.918454 , 1260 / 1317 );
\draw ( 1.918454 , 1259 / 1317 ) -- ( 1.917931 , 1259 / 1317 );
\draw ( 1.917931 , 1258 / 1317 ) -- ( 1.917068 , 1258 / 1317 );
\draw ( 1.917068 , 1257 / 1317 ) -- ( 1.915783 , 1257 / 1317 );
\draw ( 1.915783 , 1256 / 1317 ) -- ( 1.914751 , 1256 / 1317 );
\draw ( 1.914751 , 1255 / 1317 ) -- ( 1.912603 , 1255 / 1317 );
\draw ( 1.912603 , 1254 / 1317 ) -- ( 1.912251 , 1254 / 1317 );
\draw ( 1.912251 , 1253 / 1317 ) -- ( 1.911084 , 1253 / 1317 );
\draw ( 1.911084 , 1252 / 1317 ) -- ( 1.909869 , 1252 / 1317 );
\draw ( 1.909869 , 1251 / 1317 ) -- ( 1.908561 , 1251 / 1317 );
\draw ( 1.908561 , 1250 / 1317 ) -- ( 1.907497 , 1250 / 1317 );
\draw ( 1.907497 , 1249 / 1317 ) -- ( 1.906786 , 1249 / 1317 );
\draw ( 1.906786 , 1248 / 1317 ) -- ( 1.906679 , 1248 / 1317 );
\draw ( 1.906679 , 1247 / 1317 ) -- ( 1.906135 , 1247 / 1317 );
\draw ( 1.906135 , 1246 / 1317 ) -- ( 1.903450 , 1246 / 1317 );
\draw ( 1.903450 , 1245 / 1317 ) -- ( 1.901325 , 1245 / 1317 );
\draw ( 1.901325 , 1244 / 1317 ) -- ( 1.899386 , 1244 / 1317 );
\draw ( 1.899386 , 1243 / 1317 ) -- ( 1.899338 , 1243 / 1317 );
\draw ( 1.899338 , 1242 / 1317 ) -- ( 1.897692 , 1242 / 1317 );
\draw ( 1.897692 , 1241 / 1317 ) -- ( 1.897630 , 1241 / 1317 );
\draw ( 1.897630 , 1240 / 1317 ) -- ( 1.897032 , 1240 / 1317 );
\draw ( 1.897032 , 1239 / 1317 ) -- ( 1.896956 , 1239 / 1317 );
\draw ( 1.896956 , 1238 / 1317 ) -- ( 1.894546 , 1238 / 1317 );
\draw ( 1.894546 , 1237 / 1317 ) -- ( 1.890458 , 1237 / 1317 );
\draw ( 1.890458 , 1236 / 1317 ) -- ( 1.890189 , 1236 / 1317 );
\draw ( 1.890189 , 1235 / 1317 ) -- ( 1.889379 , 1235 / 1317 );
\draw ( 1.889379 , 1234 / 1317 ) -- ( 1.886642 , 1234 / 1317 );
\draw ( 1.886642 , 1233 / 1317 ) -- ( 1.885109 , 1233 / 1317 );
\draw ( 1.885109 , 1232 / 1317 ) -- ( 1.884935 , 1232 / 1317 );
\draw ( 1.884935 , 1231 / 1317 ) -- ( 1.883456 , 1231 / 1317 );
\draw ( 1.883456 , 1230 / 1317 ) -- ( 1.883025 , 1230 / 1317 );
\draw ( 1.883025 , 1229 / 1317 ) -- ( 1.877336 , 1229 / 1317 );
\draw ( 1.877336 , 1228 / 1317 ) -- ( 1.876761 , 1228 / 1317 );
\draw ( 1.876761 , 1227 / 1317 ) -- ( 1.874912 , 1227 / 1317 );
\draw ( 1.874912 , 1226 / 1317 ) -- ( 1.871687 , 1226 / 1317 );
\draw ( 1.871687 , 1225 / 1317 ) -- ( 1.871551 , 1225 / 1317 );
\draw ( 1.871551 , 1224 / 1317 ) -- ( 1.869832 , 1224 / 1317 );
\draw ( 1.869832 , 1223 / 1317 ) -- ( 1.868465 , 1223 / 1317 );
\draw ( 1.868465 , 1222 / 1317 ) -- ( 1.867705 , 1222 / 1317 );
\draw ( 1.867705 , 1221 / 1317 ) -- ( 1.867645 , 1221 / 1317 );
\draw ( 1.867645 , 1220 / 1317 ) -- ( 1.867261 , 1220 / 1317 );
\draw ( 1.867261 , 1219 / 1317 ) -- ( 1.863438 , 1219 / 1317 );
\draw ( 1.863438 , 1218 / 1317 ) -- ( 1.862045 , 1218 / 1317 );
\draw ( 1.862045 , 1217 / 1317 ) -- ( 1.861291 , 1217 / 1317 );
\draw ( 1.861291 , 1216 / 1317 ) -- ( 1.860164 , 1216 / 1317 );
\draw ( 1.860164 , 1215 / 1317 ) -- ( 1.859880 , 1215 / 1317 );
\draw ( 1.859880 , 1214 / 1317 ) -- ( 1.858038 , 1214 / 1317 );
\draw ( 1.858038 , 1213 / 1317 ) -- ( 1.857738 , 1213 / 1317 );
\draw ( 1.857738 , 1212 / 1317 ) -- ( 1.855228 , 1212 / 1317 );
\draw ( 1.855228 , 1211 / 1317 ) -- ( 1.850957 , 1211 / 1317 );
\draw ( 1.850957 , 1210 / 1317 ) -- ( 1.850317 , 1210 / 1317 );
\draw ( 1.850317 , 1209 / 1317 ) -- ( 1.849418 , 1209 / 1317 );
\draw ( 1.849418 , 1208 / 1317 ) -- ( 1.849124 , 1208 / 1317 );
\draw ( 1.849124 , 1207 / 1317 ) -- ( 1.846874 , 1207 / 1317 );
\draw ( 1.846874 , 1206 / 1317 ) -- ( 1.846516 , 1206 / 1317 );
\draw ( 1.846516 , 1205 / 1317 ) -- ( 1.845465 , 1205 / 1317 );
\draw ( 1.845465 , 1204 / 1317 ) -- ( 1.844174 , 1204 / 1317 );
\draw ( 1.844174 , 1203 / 1317 ) -- ( 1.843242 , 1203 / 1317 );
\draw ( 1.843242 , 1202 / 1317 ) -- ( 1.838174 , 1202 / 1317 );
\draw ( 1.838174 , 1201 / 1317 ) -- ( 1.836533 , 1201 / 1317 );
\draw ( 1.836533 , 1200 / 1317 ) -- ( 1.836376 , 1200 / 1317 );
\draw ( 1.836376 , 1199 / 1317 ) -- ( 1.835300 , 1199 / 1317 );
\draw ( 1.835300 , 1198 / 1317 ) -- ( 1.834228 , 1198 / 1317 );
\draw ( 1.834228 , 1197 / 1317 ) -- ( 1.833904 , 1197 / 1317 );
\draw ( 1.833904 , 1196 / 1317 ) -- ( 1.832363 , 1196 / 1317 );
\draw ( 1.832363 , 1195 / 1317 ) -- ( 1.831254 , 1195 / 1317 );
\draw ( 1.831254 , 1194 / 1317 ) -- ( 1.829343 , 1194 / 1317 );
\draw ( 1.829343 , 1193 / 1317 ) -- ( 1.829301 , 1193 / 1317 );
\draw ( 1.829301 , 1192 / 1317 ) -- ( 1.828441 , 1192 / 1317 );
\draw ( 1.828441 , 1191 / 1317 ) -- ( 1.828021 , 1191 / 1317 );
\draw ( 1.828021 , 1190 / 1317 ) -- ( 1.827624 , 1190 / 1317 );
\draw ( 1.827624 , 1189 / 1317 ) -- ( 1.826242 , 1189 / 1317 );
\draw ( 1.826242 , 1188 / 1317 ) -- ( 1.825039 , 1188 / 1317 );
\draw ( 1.825039 , 1187 / 1317 ) -- ( 1.824662 , 1187 / 1317 );
\draw ( 1.824662 , 1186 / 1317 ) -- ( 1.82013 , 1186 / 1317 );
\draw ( 1.82013 , 1185 / 1317 ) -- ( 1.818985 , 1185 / 1317 );
\draw ( 1.818985 , 1184 / 1317 ) -- ( 1.818388 , 1184 / 1317 );
\draw ( 1.818388 , 1183 / 1317 ) -- ( 1.817087 , 1183 / 1317 );
\draw ( 1.817087 , 1182 / 1317 ) -- ( 1.816963 , 1182 / 1317 );
\draw ( 1.816963 , 1181 / 1317 ) -- ( 1.816105 , 1181 / 1317 );
\draw ( 1.816105 , 1180 / 1317 ) -- ( 1.815887 , 1180 / 1317 );
\draw ( 1.815887 , 1179 / 1317 ) -- ( 1.81476 , 1179 / 1317 );
\draw ( 1.81476 , 1178 / 1317 ) -- ( 1.809241 , 1178 / 1317 );
\draw ( 1.809241 , 1177 / 1317 ) -- ( 1.809022 , 1177 / 1317 );
\draw ( 1.809022 , 1176 / 1317 ) -- ( 1.808209 , 1176 / 1317 );
\draw ( 1.808209 , 1175 / 1317 ) -- ( 1.805995 , 1175 / 1317 );
\draw ( 1.805995 , 1174 / 1317 ) -- ( 1.804400 , 1174 / 1317 );
\draw ( 1.804400 , 1173 / 1317 ) -- ( 1.803239 , 1173 / 1317 );
\draw ( 1.803239 , 1172 / 1317 ) -- ( 1.802569 , 1172 / 1317 );
\draw ( 1.802569 , 1171 / 1317 ) -- ( 1.801283 , 1171 / 1317 );
\draw ( 1.801283 , 1170 / 1317 ) -- ( 1.797145 , 1170 / 1317 );
\draw ( 1.797145 , 1169 / 1317 ) -- ( 1.796721 , 1169 / 1317 );
\draw ( 1.796721 , 1168 / 1317 ) -- ( 1.794088 , 1168 / 1317 );
\draw ( 1.794088 , 1167 / 1317 ) -- ( 1.793884 , 1167 / 1317 );
\draw ( 1.793884 , 1166 / 1317 ) -- ( 1.792425 , 1166 / 1317 );
\draw ( 1.792425 , 1165 / 1317 ) -- ( 1.790025 , 1165 / 1317 );
\draw ( 1.790025 , 1164 / 1317 ) -- ( 1.789958 , 1164 / 1317 );
\draw ( 1.789958 , 1163 / 1317 ) -- ( 1.787372 , 1163 / 1317 );
\draw ( 1.787372 , 1162 / 1317 ) -- ( 1.787351 , 1162 / 1317 );
\draw ( 1.787351 , 1161 / 1317 ) -- ( 1.785582 , 1161 / 1317 );
\draw ( 1.785582 , 1160 / 1317 ) -- ( 1.785298 , 1160 / 1317 );
\draw ( 1.785298 , 1159 / 1317 ) -- ( 1.783538 , 1159 / 1317 );
\draw ( 1.783538 , 1158 / 1317 ) -- ( 1.783481 , 1158 / 1317 );
\draw ( 1.783481 , 1157 / 1317 ) -- ( 1.776803 , 1157 / 1317 );
\draw ( 1.776803 , 1156 / 1317 ) -- ( 1.776778 , 1156 / 1317 );
\draw ( 1.776778 , 1155 / 1317 ) -- ( 1.775215 , 1155 / 1317 );
\draw ( 1.775215 , 1154 / 1317 ) -- ( 1.774076 , 1154 / 1317 );
\draw ( 1.774076 , 1153 / 1317 ) -- ( 1.772444 , 1153 / 1317 );
\draw ( 1.772444 , 1152 / 1317 ) -- ( 1.771306 , 1152 / 1317 );
\draw ( 1.771306 , 1151 / 1317 ) -- ( 1.769562 , 1151 / 1317 );
\draw ( 1.769562 , 1150 / 1317 ) -- ( 1.766240 , 1150 / 1317 );
\draw ( 1.766240 , 1149 / 1317 ) -- ( 1.764404 , 1149 / 1317 );
\draw ( 1.764404 , 1148 / 1317 ) -- ( 1.764126 , 1148 / 1317 );
\draw ( 1.764126 , 1147 / 1317 ) -- ( 1.763815 , 1147 / 1317 );
\draw ( 1.763815 , 1146 / 1317 ) -- ( 1.762331 , 1146 / 1317 );
\draw ( 1.762331 , 1145 / 1317 ) -- ( 1.760585 , 1145 / 1317 );
\draw ( 1.760585 , 1144 / 1317 ) -- ( 1.754668 , 1144 / 1317 );
\draw ( 1.754668 , 1143 / 1317 ) -- ( 1.751911 , 1143 / 1317 );
\draw ( 1.751911 , 1142 / 1317 ) -- ( 1.750515 , 1142 / 1317 );
\draw ( 1.750515 , 1141 / 1317 ) -- ( 1.750292 , 1141 / 1317 );
\draw ( 1.750292 , 1140 / 1317 ) -- ( 1.748963 , 1140 / 1317 );
\draw ( 1.748963 , 1139 / 1317 ) -- ( 1.748053 , 1139 / 1317 );
\draw ( 1.748053 , 1138 / 1317 ) -- ( 1.747897 , 1138 / 1317 );
\draw ( 1.747897 , 1137 / 1317 ) -- ( 1.743792 , 1137 / 1317 );
\draw ( 1.743792 , 1136 / 1317 ) -- ( 1.741973 , 1136 / 1317 );
\draw ( 1.741973 , 1135 / 1317 ) -- ( 1.741897 , 1135 / 1317 );
\draw ( 1.741897 , 1134 / 1317 ) -- ( 1.741175 , 1134 / 1317 );
\draw ( 1.741175 , 1133 / 1317 ) -- ( 1.739434 , 1133 / 1317 );
\draw ( 1.739434 , 1132 / 1317 ) -- ( 1.734018 , 1132 / 1317 );
\draw ( 1.734018 , 1131 / 1317 ) -- ( 1.733969 , 1131 / 1317 );
\draw ( 1.733969 , 1130 / 1317 ) -- ( 1.732911 , 1130 / 1317 );
\draw ( 1.732911 , 1129 / 1317 ) -- ( 1.732715 , 1129 / 1317 );
\draw ( 1.732715 , 1128 / 1317 ) -- ( 1.731157 , 1128 / 1317 );
\draw ( 1.731157 , 1127 / 1317 ) -- ( 1.731095 , 1127 / 1317 );
\draw ( 1.731095 , 1126 / 1317 ) -- ( 1.729732 , 1126 / 1317 );
\draw ( 1.729732 , 1125 / 1317 ) -- ( 1.729376 , 1125 / 1317 );
\draw ( 1.729376 , 1124 / 1317 ) -- ( 1.728247 , 1124 / 1317 );
\draw ( 1.728247 , 1123 / 1317 ) -- ( 1.727800 , 1123 / 1317 );
\draw ( 1.727800 , 1122 / 1317 ) -- ( 1.726048 , 1122 / 1317 );
\draw ( 1.726048 , 1121 / 1317 ) -- ( 1.725305 , 1121 / 1317 );
\draw ( 1.725305 , 1120 / 1317 ) -- ( 1.725230 , 1120 / 1317 );
\draw ( 1.725230 , 1119 / 1317 ) -- ( 1.723875 , 1119 / 1317 );
\draw ( 1.723875 , 1118 / 1317 ) -- ( 1.722044 , 1118 / 1317 );
\draw ( 1.722044 , 1117 / 1317 ) -- ( 1.721357 , 1117 / 1317 );
\draw ( 1.721357 , 1116 / 1317 ) -- ( 1.717003 , 1116 / 1317 );
\draw ( 1.717003 , 1115 / 1317 ) -- ( 1.714131 , 1115 / 1317 );
\draw ( 1.714131 , 1114 / 1317 ) -- ( 1.713571 , 1114 / 1317 );
\draw ( 1.713571 , 1113 / 1317 ) -- ( 1.713402 , 1113 / 1317 );
\draw ( 1.713402 , 1112 / 1317 ) -- ( 1.712685 , 1112 / 1317 );
\draw ( 1.712685 , 1111 / 1317 ) -- ( 1.711101 , 1111 / 1317 );
\draw ( 1.711101 , 1110 / 1317 ) -- ( 1.710126 , 1110 / 1317 );
\draw ( 1.710126 , 1109 / 1317 ) -- ( 1.706657 , 1109 / 1317 );
\draw ( 1.706657 , 1108 / 1317 ) -- ( 1.705958 , 1108 / 1317 );
\draw ( 1.705958 , 1107 / 1317 ) -- ( 1.702059 , 1107 / 1317 );
\draw ( 1.702059 , 1106 / 1317 ) -- ( 1.701142 , 1106 / 1317 );
\draw ( 1.701142 , 1105 / 1317 ) -- ( 1.700885 , 1105 / 1317 );
\draw ( 1.700885 , 1104 / 1317 ) -- ( 1.700148 , 1104 / 1317 );
\draw ( 1.700148 , 1103 / 1317 ) -- ( 1.698538 , 1103 / 1317 );
\draw ( 1.698538 , 1102 / 1317 ) -- ( 1.698281 , 1102 / 1317 );
\draw ( 1.698281 , 1101 / 1317 ) -- ( 1.697947 , 1101 / 1317 );
\draw ( 1.697947 , 1100 / 1317 ) -- ( 1.696893 , 1100 / 1317 );
\draw ( 1.696893 , 1099 / 1317 ) -- ( 1.695557 , 1099 / 1317 );
\draw ( 1.695557 , 1098 / 1317 ) -- ( 1.694685 , 1098 / 1317 );
\draw ( 1.694685 , 1097 / 1317 ) -- ( 1.691161 , 1097 / 1317 );
\draw ( 1.691161 , 1096 / 1317 ) -- ( 1.689212 , 1096 / 1317 );
\draw ( 1.689212 , 1095 / 1317 ) -- ( 1.686665 , 1095 / 1317 );
\draw ( 1.686665 , 1094 / 1317 ) -- ( 1.684998 , 1094 / 1317 );
\draw ( 1.684998 , 1093 / 1317 ) -- ( 1.679852 , 1093 / 1317 );
\draw ( 1.679852 , 1092 / 1317 ) -- ( 1.678798 , 1092 / 1317 );
\draw ( 1.678798 , 1091 / 1317 ) -- ( 1.678193 , 1091 / 1317 );
\draw ( 1.678193 , 1090 / 1317 ) -- ( 1.675418 , 1090 / 1317 );
\draw ( 1.675418 , 1089 / 1317 ) -- ( 1.675238 , 1089 / 1317 );
\draw ( 1.675238 , 1088 / 1317 ) -- ( 1.674994 , 1088 / 1317 );
\draw ( 1.674994 , 1087 / 1317 ) -- ( 1.673975 , 1087 / 1317 );
\draw ( 1.673975 , 1086 / 1317 ) -- ( 1.671720 , 1086 / 1317 );
\draw ( 1.671720 , 1085 / 1317 ) -- ( 1.671155 , 1085 / 1317 );
\draw ( 1.671155 , 1084 / 1317 ) -- ( 1.671026 , 1084 / 1317 );
\draw ( 1.671026 , 1083 / 1317 ) -- ( 1.670177 , 1083 / 1317 );
\draw ( 1.670177 , 1082 / 1317 ) -- ( 1.668763 , 1082 / 1317 );
\draw ( 1.668763 , 1081 / 1317 ) -- ( 1.667873 , 1081 / 1317 );
\draw ( 1.667873 , 1080 / 1317 ) -- ( 1.667541 , 1080 / 1317 );
\draw ( 1.667541 , 1079 / 1317 ) -- ( 1.667226 , 1079 / 1317 );
\draw ( 1.667226 , 1078 / 1317 ) -- ( 1.661874 , 1078 / 1317 );
\draw ( 1.661874 , 1077 / 1317 ) -- ( 1.660053 , 1077 / 1317 );
\draw ( 1.660053 , 1076 / 1317 ) -- ( 1.658831 , 1076 / 1317 );
\draw ( 1.658831 , 1075 / 1317 ) -- ( 1.657187 , 1075 / 1317 );
\draw ( 1.657187 , 1074 / 1317 ) -- ( 1.656012 , 1074 / 1317 );
\draw ( 1.656012 , 1073 / 1317 ) -- ( 1.655478 , 1073 / 1317 );
\draw ( 1.655478 , 1072 / 1317 ) -- ( 1.655068 , 1072 / 1317 );
\draw ( 1.655068 , 1071 / 1317 ) -- ( 1.650767 , 1071 / 1317 );
\draw ( 1.650767 , 1070 / 1317 ) -- ( 1.649655 , 1070 / 1317 );
\draw ( 1.649655 , 1069 / 1317 ) -- ( 1.649245 , 1069 / 1317 );
\draw ( 1.649245 , 1068 / 1317 ) -- ( 1.648932 , 1068 / 1317 );
\draw ( 1.648932 , 1067 / 1317 ) -- ( 1.647748 , 1067 / 1317 );
\draw ( 1.647748 , 1066 / 1317 ) -- ( 1.645923 , 1066 / 1317 );
\draw ( 1.645923 , 1065 / 1317 ) -- ( 1.642990 , 1065 / 1317 );
\draw ( 1.642990 , 1064 / 1317 ) -- ( 1.642823 , 1064 / 1317 );
\draw ( 1.642823 , 1063 / 1317 ) -- ( 1.642097 , 1063 / 1317 );
\draw ( 1.642097 , 1062 / 1317 ) -- ( 1.639146 , 1062 / 1317 );
\draw ( 1.639146 , 1061 / 1317 ) -- ( 1.637785 , 1061 / 1317 );
\draw ( 1.637785 , 1060 / 1317 ) -- ( 1.635101 , 1060 / 1317 );
\draw ( 1.635101 , 1059 / 1317 ) -- ( 1.635073 , 1059 / 1317 );
\draw ( 1.635073 , 1058 / 1317 ) -- ( 1.633953 , 1058 / 1317 );
\draw ( 1.633953 , 1057 / 1317 ) -- ( 1.633272 , 1057 / 1317 );
\draw ( 1.633272 , 1056 / 1317 ) -- ( 1.629265 , 1056 / 1317 );
\draw ( 1.629265 , 1055 / 1317 ) -- ( 1.623140 , 1055 / 1317 );
\draw ( 1.623140 , 1054 / 1317 ) -- ( 1.623087 , 1054 / 1317 );
\draw ( 1.623087 , 1053 / 1317 ) -- ( 1.620584 , 1053 / 1317 );
\draw ( 1.620584 , 1052 / 1317 ) -- ( 1.61774 , 1052 / 1317 );
\draw ( 1.61774 , 1051 / 1317 ) -- ( 1.617074 , 1051 / 1317 );
\draw ( 1.617074 , 1050 / 1317 ) -- ( 1.616272 , 1050 / 1317 );
\draw ( 1.616272 , 1049 / 1317 ) -- ( 1.616254 , 1049 / 1317 );
\draw ( 1.616254 , 1048 / 1317 ) -- ( 1.614668 , 1048 / 1317 );
\draw ( 1.614668 , 1047 / 1317 ) -- ( 1.613971 , 1047 / 1317 );
\draw ( 1.613971 , 1046 / 1317 ) -- ( 1.612332 , 1046 / 1317 );
\draw ( 1.612332 , 1045 / 1317 ) -- ( 1.612210 , 1045 / 1317 );
\draw ( 1.612210 , 1044 / 1317 ) -- ( 1.611559 , 1044 / 1317 );
\draw ( 1.611559 , 1043 / 1317 ) -- ( 1.610659 , 1043 / 1317 );
\draw ( 1.610659 , 1042 / 1317 ) -- ( 1.610538 , 1042 / 1317 );
\draw ( 1.610538 , 1041 / 1317 ) -- ( 1.609918 , 1041 / 1317 );
\draw ( 1.609918 , 1040 / 1317 ) -- ( 1.609126 , 1040 / 1317 );
\draw ( 1.609126 , 1039 / 1317 ) -- ( 1.608380 , 1039 / 1317 );
\draw ( 1.608380 , 1038 / 1317 ) -- ( 1.607894 , 1038 / 1317 );
\draw ( 1.607894 , 1037 / 1317 ) -- ( 1.606478 , 1037 / 1317 );
\draw ( 1.606478 , 1036 / 1317 ) -- ( 1.605557 , 1036 / 1317 );
\draw ( 1.605557 , 1035 / 1317 ) -- ( 1.603775 , 1035 / 1317 );
\draw ( 1.603775 , 1034 / 1317 ) -- ( 1.603329 , 1034 / 1317 );
\draw ( 1.603329 , 1033 / 1317 ) -- ( 1.602220 , 1033 / 1317 );
\draw ( 1.602220 , 1032 / 1317 ) -- ( 1.602070 , 1032 / 1317 );
\draw ( 1.602070 , 1031 / 1317 ) -- ( 1.600904 , 1031 / 1317 );
\draw ( 1.600904 , 1030 / 1317 ) -- ( 1.599664 , 1030 / 1317 );
\draw ( 1.599664 , 1029 / 1317 ) -- ( 1.599390 , 1029 / 1317 );
\draw ( 1.599390 , 1028 / 1317 ) -- ( 1.598518 , 1028 / 1317 );
\draw ( 1.598518 , 1027 / 1317 ) -- ( 1.594943 , 1027 / 1317 );
\draw ( 1.594943 , 1026 / 1317 ) -- ( 1.594926 , 1026 / 1317 );
\draw ( 1.594926 , 1025 / 1317 ) -- ( 1.593408 , 1025 / 1317 );
\draw ( 1.593408 , 1024 / 1317 ) -- ( 1.593057 , 1024 / 1317 );
\draw ( 1.593057 , 1023 / 1317 ) -- ( 1.591449 , 1023 / 1317 );
\draw ( 1.591449 , 1022 / 1317 ) -- ( 1.590727 , 1022 / 1317 );
\draw ( 1.590727 , 1021 / 1317 ) -- ( 1.590541 , 1021 / 1317 );
\draw ( 1.590541 , 1020 / 1317 ) -- ( 1.589513 , 1020 / 1317 );
\draw ( 1.589513 , 1019 / 1317 ) -- ( 1.589173 , 1019 / 1317 );
\draw ( 1.589173 , 1018 / 1317 ) -- ( 1.587612 , 1018 / 1317 );
\draw ( 1.587612 , 1017 / 1317 ) -- ( 1.587108 , 1017 / 1317 );
\draw ( 1.587108 , 1016 / 1317 ) -- ( 1.586623 , 1016 / 1317 );
\draw ( 1.586623 , 1015 / 1317 ) -- ( 1.586516 , 1015 / 1317 );
\draw ( 1.586516 , 1014 / 1317 ) -- ( 1.585113 , 1014 / 1317 );
\draw ( 1.585113 , 1013 / 1317 ) -- ( 1.584774 , 1013 / 1317 );
\draw ( 1.584774 , 1012 / 1317 ) -- ( 1.583876 , 1012 / 1317 );
\draw ( 1.583876 , 1011 / 1317 ) -- ( 1.583862 , 1011 / 1317 );
\draw ( 1.583862 , 1010 / 1317 ) -- ( 1.582139 , 1010 / 1317 );
\draw ( 1.582139 , 1009 / 1317 ) -- ( 1.580051 , 1009 / 1317 );
\draw ( 1.580051 , 1008 / 1317 ) -- ( 1.575613 , 1008 / 1317 );
\draw ( 1.575613 , 1007 / 1317 ) -- ( 1.575365 , 1007 / 1317 );
\draw ( 1.575365 , 1006 / 1317 ) -- ( 1.574628 , 1006 / 1317 );
\draw ( 1.574628 , 1005 / 1317 ) -- ( 1.572385 , 1005 / 1317 );
\draw ( 1.572385 , 1004 / 1317 ) -- ( 1.571995 , 1004 / 1317 );
\draw ( 1.571995 , 1003 / 1317 ) -- ( 1.571036 , 1003 / 1317 );
\draw ( 1.571036 , 1002 / 1317 ) -- ( 1.567080 , 1002 / 1317 );
\draw ( 1.567080 , 1001 / 1317 ) -- ( 1.562254 , 1001 / 1317 );
\draw ( 1.562254 , 1000 / 1317 ) -- ( 1.560567 , 1000 / 1317 );
\draw ( 1.560567 , 999 / 1317 ) -- ( 1.559003 , 999 / 1317 );
\draw ( 1.559003 , 998 / 1317 ) -- ( 1.556465 , 998 / 1317 );
\draw ( 1.556465 , 997 / 1317 ) -- ( 1.549789 , 997 / 1317 );
\draw ( 1.549789 , 996 / 1317 ) -- ( 1.549567 , 996 / 1317 );
\draw ( 1.549567 , 995 / 1317 ) -- ( 1.548761 , 995 / 1317 );
\draw ( 1.548761 , 994 / 1317 ) -- ( 1.546955 , 994 / 1317 );
\draw ( 1.546955 , 993 / 1317 ) -- ( 1.54642 , 993 / 1317 );
\draw ( 1.54642 , 992 / 1317 ) -- ( 1.542679 , 992 / 1317 );
\draw ( 1.542679 , 991 / 1317 ) -- ( 1.541495 , 991 / 1317 );
\draw ( 1.541495 , 990 / 1317 ) -- ( 1.541372 , 990 / 1317 );
\draw ( 1.541372 , 989 / 1317 ) -- ( 1.541056 , 989 / 1317 );
\draw ( 1.541056 , 988 / 1317 ) -- ( 1.540157 , 988 / 1317 );
\draw ( 1.540157 , 987 / 1317 ) -- ( 1.539062 , 987 / 1317 );
\draw ( 1.539062 , 986 / 1317 ) -- ( 1.538432 , 986 / 1317 );
\draw ( 1.538432 , 985 / 1317 ) -- ( 1.537867 , 985 / 1317 );
\draw ( 1.537867 , 984 / 1317 ) -- ( 1.537681 , 984 / 1317 );
\draw ( 1.537681 , 983 / 1317 ) -- ( 1.537582 , 983 / 1317 );
\draw ( 1.537582 , 982 / 1317 ) -- ( 1.537021 , 982 / 1317 );
\draw ( 1.537021 , 981 / 1317 ) -- ( 1.531603 , 981 / 1317 );
\draw ( 1.531603 , 980 / 1317 ) -- ( 1.531521 , 980 / 1317 );
\draw ( 1.531521 , 979 / 1317 ) -- ( 1.530084 , 979 / 1317 );
\draw ( 1.530084 , 978 / 1317 ) -- ( 1.528411 , 978 / 1317 );
\draw ( 1.528411 , 977 / 1317 ) -- ( 1.526701 , 977 / 1317 );
\draw ( 1.526701 , 976 / 1317 ) -- ( 1.525476 , 976 / 1317 );
\draw ( 1.525476 , 975 / 1317 ) -- ( 1.523942 , 975 / 1317 );
\draw ( 1.523942 , 974 / 1317 ) -- ( 1.523321 , 974 / 1317 );
\draw ( 1.523321 , 973 / 1317 ) -- ( 1.522097 , 973 / 1317 );
\draw ( 1.522097 , 972 / 1317 ) -- ( 1.521602 , 972 / 1317 );
\draw ( 1.521602 , 971 / 1317 ) -- ( 1.520535 , 971 / 1317 );
\draw ( 1.520535 , 970 / 1317 ) -- ( 1.519727 , 970 / 1317 );
\draw ( 1.519727 , 969 / 1317 ) -- ( 1.519325 , 969 / 1317 );
\draw ( 1.519325 , 968 / 1317 ) -- ( 1.519202 , 968 / 1317 );
\draw ( 1.519202 , 967 / 1317 ) -- ( 1.519022 , 967 / 1317 );
\draw ( 1.519022 , 966 / 1317 ) -- ( 1.518907 , 966 / 1317 );
\draw ( 1.518907 , 965 / 1317 ) -- ( 1.518729 , 965 / 1317 );
\draw ( 1.518729 , 964 / 1317 ) -- ( 1.513941 , 964 / 1317 );
\draw ( 1.513941 , 963 / 1317 ) -- ( 1.513830 , 963 / 1317 );
\draw ( 1.513830 , 962 / 1317 ) -- ( 1.513768 , 962 / 1317 );
\draw ( 1.513768 , 961 / 1317 ) -- ( 1.511237 , 961 / 1317 );
\draw ( 1.511237 , 960 / 1317 ) -- ( 1.508874 , 960 / 1317 );
\draw ( 1.508874 , 959 / 1317 ) -- ( 1.508108 , 959 / 1317 );
\draw ( 1.508108 , 958 / 1317 ) -- ( 1.506816 , 958 / 1317 );
\draw ( 1.506816 , 957 / 1317 ) -- ( 1.506352 , 957 / 1317 );
\draw ( 1.506352 , 956 / 1317 ) -- ( 1.505910 , 956 / 1317 );
\draw ( 1.505910 , 955 / 1317 ) -- ( 1.505221 , 955 / 1317 );
\draw ( 1.505221 , 954 / 1317 ) -- ( 1.503431 , 954 / 1317 );
\draw ( 1.503431 , 953 / 1317 ) -- ( 1.502817 , 953 / 1317 );
\draw ( 1.502817 , 952 / 1317 ) -- ( 1.500291 , 952 / 1317 );
\draw ( 1.500291 , 951 / 1317 ) -- ( 1.498978 , 951 / 1317 );
\draw ( 1.498978 , 950 / 1317 ) -- ( 1.497236 , 950 / 1317 );
\draw ( 1.497236 , 949 / 1317 ) -- ( 1.496476 , 949 / 1317 );
\draw ( 1.496476 , 948 / 1317 ) -- ( 1.491985 , 948 / 1317 );
\draw ( 1.491985 , 947 / 1317 ) -- ( 1.489857 , 947 / 1317 );
\draw ( 1.489857 , 946 / 1317 ) -- ( 1.487911 , 946 / 1317 );
\draw ( 1.487911 , 945 / 1317 ) -- ( 1.48761 , 945 / 1317 );
\draw ( 1.48761 , 944 / 1317 ) -- ( 1.485191 , 944 / 1317 );
\draw ( 1.485191 , 943 / 1317 ) -- ( 1.484424 , 943 / 1317 );
\draw ( 1.484424 , 942 / 1317 ) -- ( 1.483583 , 942 / 1317 );
\draw ( 1.483583 , 941 / 1317 ) -- ( 1.48294 , 941 / 1317 );
\draw ( 1.48294 , 940 / 1317 ) -- ( 1.480393 , 940 / 1317 );
\draw ( 1.480393 , 939 / 1317 ) -- ( 1.478709 , 939 / 1317 );
\draw ( 1.478709 , 938 / 1317 ) -- ( 1.478646 , 938 / 1317 );
\draw ( 1.478646 , 937 / 1317 ) -- ( 1.478044 , 937 / 1317 );
\draw ( 1.478044 , 936 / 1317 ) -- ( 1.478017 , 936 / 1317 );
\draw ( 1.478017 , 935 / 1317 ) -- ( 1.477292 , 935 / 1317 );
\draw ( 1.477292 , 934 / 1317 ) -- ( 1.477058 , 934 / 1317 );
\draw ( 1.477058 , 933 / 1317 ) -- ( 1.475538 , 933 / 1317 );
\draw ( 1.475538 , 932 / 1317 ) -- ( 1.475509 , 932 / 1317 );
\draw ( 1.475509 , 931 / 1317 ) -- ( 1.474088 , 931 / 1317 );
\draw ( 1.474088 , 930 / 1317 ) -- ( 1.472913 , 930 / 1317 );
\draw ( 1.472913 , 929 / 1317 ) -- ( 1.472216 , 929 / 1317 );
\draw ( 1.472216 , 928 / 1317 ) -- ( 1.471782 , 928 / 1317 );
\draw ( 1.471782 , 927 / 1317 ) -- ( 1.469214 , 927 / 1317 );
\draw ( 1.469214 , 926 / 1317 ) -- ( 1.469155 , 926 / 1317 );
\draw ( 1.469155 , 925 / 1317 ) -- ( 1.467022 , 925 / 1317 );
\draw ( 1.467022 , 924 / 1317 ) -- ( 1.462478 , 924 / 1317 );
\draw ( 1.462478 , 923 / 1317 ) -- ( 1.462117 , 923 / 1317 );
\draw ( 1.462117 , 922 / 1317 ) -- ( 1.458622 , 922 / 1317 );
\draw ( 1.458622 , 921 / 1317 ) -- ( 1.455044 , 921 / 1317 );
\draw ( 1.455044 , 920 / 1317 ) -- ( 1.45458 , 920 / 1317 );
\draw ( 1.45458 , 919 / 1317 ) -- ( 1.453418 , 919 / 1317 );
\draw ( 1.453418 , 918 / 1317 ) -- ( 1.453345 , 918 / 1317 );
\draw ( 1.453345 , 917 / 1317 ) -- ( 1.453071 , 917 / 1317 );
\draw ( 1.453071 , 916 / 1317 ) -- ( 1.451645 , 916 / 1317 );
\draw ( 1.451645 , 915 / 1317 ) -- ( 1.451577 , 915 / 1317 );
\draw ( 1.451577 , 914 / 1317 ) -- ( 1.451131 , 914 / 1317 );
\draw ( 1.451131 , 913 / 1317 ) -- ( 1.449725 , 913 / 1317 );
\draw ( 1.449725 , 912 / 1317 ) -- ( 1.4497 , 912 / 1317 );
\draw ( 1.4497 , 911 / 1317 ) -- ( 1.447622 , 911 / 1317 );
\draw ( 1.447622 , 910 / 1317 ) -- ( 1.447213 , 910 / 1317 );
\draw ( 1.447213 , 909 / 1317 ) -- ( 1.44374 , 909 / 1317 );
\draw ( 1.44374 , 908 / 1317 ) -- ( 1.442943 , 908 / 1317 );
\draw ( 1.442943 , 907 / 1317 ) -- ( 1.441069 , 907 / 1317 );
\draw ( 1.441069 , 906 / 1317 ) -- ( 1.438318 , 906 / 1317 );
\draw ( 1.438318 , 905 / 1317 ) -- ( 1.437447 , 905 / 1317 );
\draw ( 1.437447 , 904 / 1317 ) -- ( 1.437397 , 904 / 1317 );
\draw ( 1.437397 , 903 / 1317 ) -- ( 1.435181 , 903 / 1317 );
\draw ( 1.435181 , 902 / 1317 ) -- ( 1.435048 , 902 / 1317 );
\draw ( 1.435048 , 901 / 1317 ) -- ( 1.430504 , 901 / 1317 );
\draw ( 1.430504 , 900 / 1317 ) -- ( 1.430330 , 900 / 1317 );
\draw ( 1.430330 , 899 / 1317 ) -- ( 1.427539 , 899 / 1317 );
\draw ( 1.427539 , 898 / 1317 ) -- ( 1.426295 , 898 / 1317 );
\draw ( 1.426295 , 897 / 1317 ) -- ( 1.426247 , 897 / 1317 );
\draw ( 1.426247 , 896 / 1317 ) -- ( 1.425863 , 896 / 1317 );
\draw ( 1.425863 , 895 / 1317 ) -- ( 1.425304 , 895 / 1317 );
\draw ( 1.425304 , 894 / 1317 ) -- ( 1.424601 , 894 / 1317 );
\draw ( 1.424601 , 893 / 1317 ) -- ( 1.422241 , 893 / 1317 );
\draw ( 1.422241 , 892 / 1317 ) -- ( 1.421582 , 892 / 1317 );
\draw ( 1.421582 , 891 / 1317 ) -- ( 1.420403 , 891 / 1317 );
\draw ( 1.420403 , 890 / 1317 ) -- ( 1.420341 , 890 / 1317 );
\draw ( 1.420341 , 889 / 1317 ) -- ( 1.419786 , 889 / 1317 );
\draw ( 1.419786 , 888 / 1317 ) -- ( 1.419736 , 888 / 1317 );
\draw ( 1.419736 , 887 / 1317 ) -- ( 1.419631 , 887 / 1317 );
\draw ( 1.419631 , 886 / 1317 ) -- ( 1.418748 , 886 / 1317 );
\draw ( 1.418748 , 885 / 1317 ) -- ( 1.418083 , 885 / 1317 );
\draw ( 1.418083 , 884 / 1317 ) -- ( 1.416447 , 884 / 1317 );
\draw ( 1.416447 , 883 / 1317 ) -- ( 1.413745 , 883 / 1317 );
\draw ( 1.413745 , 882 / 1317 ) -- ( 1.410745 , 882 / 1317 );
\draw ( 1.410745 , 881 / 1317 ) -- ( 1.410543 , 881 / 1317 );
\draw ( 1.410543 , 880 / 1317 ) -- ( 1.408709 , 880 / 1317 );
\draw ( 1.408709 , 879 / 1317 ) -- ( 1.403246 , 879 / 1317 );
\draw ( 1.403246 , 878 / 1317 ) -- ( 1.402683 , 878 / 1317 );
\draw ( 1.402683 , 877 / 1317 ) -- ( 1.402073 , 877 / 1317 );
\draw ( 1.402073 , 876 / 1317 ) -- ( 1.397744 , 876 / 1317 );
\draw ( 1.397744 , 875 / 1317 ) -- ( 1.396753 , 875 / 1317 );
\draw ( 1.396753 , 874 / 1317 ) -- ( 1.395683 , 874 / 1317 );
\draw ( 1.395683 , 873 / 1317 ) -- ( 1.395501 , 873 / 1317 );
\draw ( 1.395501 , 872 / 1317 ) -- ( 1.395004 , 872 / 1317 );
\draw ( 1.395004 , 871 / 1317 ) -- ( 1.393214 , 871 / 1317 );
\draw ( 1.393214 , 870 / 1317 ) -- ( 1.390174 , 870 / 1317 );
\draw ( 1.390174 , 869 / 1317 ) -- ( 1.388915 , 869 / 1317 );
\draw ( 1.388915 , 868 / 1317 ) -- ( 1.388277 , 868 / 1317 );
\draw ( 1.388277 , 867 / 1317 ) -- ( 1.387170 , 867 / 1317 );
\draw ( 1.387170 , 866 / 1317 ) -- ( 1.383193 , 866 / 1317 );
\draw ( 1.383193 , 865 / 1317 ) -- ( 1.382269 , 865 / 1317 );
\draw ( 1.382269 , 864 / 1317 ) -- ( 1.382017 , 864 / 1317 );
\draw ( 1.382017 , 863 / 1317 ) -- ( 1.381282 , 863 / 1317 );
\draw ( 1.381282 , 862 / 1317 ) -- ( 1.381225 , 862 / 1317 );
\draw ( 1.381225 , 861 / 1317 ) -- ( 1.378732 , 861 / 1317 );
\draw ( 1.378732 , 860 / 1317 ) -- ( 1.377572 , 860 / 1317 );
\draw ( 1.377572 , 859 / 1317 ) -- ( 1.377148 , 859 / 1317 );
\draw ( 1.377148 , 858 / 1317 ) -- ( 1.374933 , 858 / 1317 );
\draw ( 1.374933 , 857 / 1317 ) -- ( 1.37489 , 857 / 1317 );
\draw ( 1.37489 , 856 / 1317 ) -- ( 1.374204 , 856 / 1317 );
\draw ( 1.374204 , 855 / 1317 ) -- ( 1.372791 , 855 / 1317 );
\draw ( 1.372791 , 854 / 1317 ) -- ( 1.369991 , 854 / 1317 );
\draw ( 1.369991 , 853 / 1317 ) -- ( 1.369931 , 853 / 1317 );
\draw ( 1.369931 , 852 / 1317 ) -- ( 1.369814 , 852 / 1317 );
\draw ( 1.369814 , 851 / 1317 ) -- ( 1.369280 , 851 / 1317 );
\draw ( 1.369280 , 850 / 1317 ) -- ( 1.367993 , 850 / 1317 );
\draw ( 1.367993 , 849 / 1317 ) -- ( 1.367009 , 849 / 1317 );
\draw ( 1.367009 , 848 / 1317 ) -- ( 1.366430 , 848 / 1317 );
\draw ( 1.366430 , 847 / 1317 ) -- ( 1.365612 , 847 / 1317 );
\draw ( 1.365612 , 846 / 1317 ) -- ( 1.361316 , 846 / 1317 );
\draw ( 1.361316 , 845 / 1317 ) -- ( 1.359771 , 845 / 1317 );
\draw ( 1.359771 , 844 / 1317 ) -- ( 1.358309 , 844 / 1317 );
\draw ( 1.358309 , 843 / 1317 ) -- ( 1.358095 , 843 / 1317 );
\draw ( 1.358095 , 842 / 1317 ) -- ( 1.357396 , 842 / 1317 );
\draw ( 1.357396 , 841 / 1317 ) -- ( 1.357010 , 841 / 1317 );
\draw ( 1.357010 , 840 / 1317 ) -- ( 1.355373 , 840 / 1317 );
\draw ( 1.355373 , 839 / 1317 ) -- ( 1.355304 , 839 / 1317 );
\draw ( 1.355304 , 838 / 1317 ) -- ( 1.354636 , 838 / 1317 );
\draw ( 1.354636 , 837 / 1317 ) -- ( 1.352481 , 837 / 1317 );
\draw ( 1.352481 , 836 / 1317 ) -- ( 1.351269 , 836 / 1317 );
\draw ( 1.351269 , 835 / 1317 ) -- ( 1.350035 , 835 / 1317 );
\draw ( 1.350035 , 834 / 1317 ) -- ( 1.349726 , 834 / 1317 );
\draw ( 1.349726 , 833 / 1317 ) -- ( 1.349241 , 833 / 1317 );
\draw ( 1.349241 , 832 / 1317 ) -- ( 1.346856 , 832 / 1317 );
\draw ( 1.346856 , 831 / 1317 ) -- ( 1.343688 , 831 / 1317 );
\draw ( 1.343688 , 830 / 1317 ) -- ( 1.343014 , 830 / 1317 );
\draw ( 1.343014 , 829 / 1317 ) -- ( 1.341168 , 829 / 1317 );
\draw ( 1.341168 , 828 / 1317 ) -- ( 1.340064 , 828 / 1317 );
\draw ( 1.340064 , 827 / 1317 ) -- ( 1.336757 , 827 / 1317 );
\draw ( 1.336757 , 826 / 1317 ) -- ( 1.335873 , 826 / 1317 );
\draw ( 1.335873 , 825 / 1317 ) -- ( 1.33577 , 825 / 1317 );
\draw ( 1.33577 , 824 / 1317 ) -- ( 1.332987 , 824 / 1317 );
\draw ( 1.332987 , 823 / 1317 ) -- ( 1.332727 , 823 / 1317 );
\draw ( 1.332727 , 822 / 1317 ) -- ( 1.331039 , 822 / 1317 );
\draw ( 1.331039 , 821 / 1317 ) -- ( 1.326547 , 821 / 1317 );
\draw ( 1.326547 , 820 / 1317 ) -- ( 1.323869 , 820 / 1317 );
\draw ( 1.323869 , 819 / 1317 ) -- ( 1.323773 , 819 / 1317 );
\draw ( 1.323773 , 818 / 1317 ) -- ( 1.323743 , 818 / 1317 );
\draw ( 1.323743 , 817 / 1317 ) -- ( 1.321695 , 817 / 1317 );
\draw ( 1.321695 , 816 / 1317 ) -- ( 1.320505 , 816 / 1317 );
\draw ( 1.320505 , 815 / 1317 ) -- ( 1.319972 , 815 / 1317 );
\draw ( 1.319972 , 814 / 1317 ) -- ( 1.319687 , 814 / 1317 );
\draw ( 1.319687 , 813 / 1317 ) -- ( 1.319298 , 813 / 1317 );
\draw ( 1.319298 , 812 / 1317 ) -- ( 1.317250 , 812 / 1317 );
\draw ( 1.317250 , 811 / 1317 ) -- ( 1.316852 , 811 / 1317 );
\draw ( 1.316852 , 810 / 1317 ) -- ( 1.316747 , 810 / 1317 );
\draw ( 1.316747 , 809 / 1317 ) -- ( 1.315558 , 809 / 1317 );
\draw ( 1.315558 , 808 / 1317 ) -- ( 1.315420 , 808 / 1317 );
\draw ( 1.315420 , 807 / 1317 ) -- ( 1.314056 , 807 / 1317 );
\draw ( 1.314056 , 806 / 1317 ) -- ( 1.308694 , 806 / 1317 );
\draw ( 1.308694 , 805 / 1317 ) -- ( 1.307939 , 805 / 1317 );
\draw ( 1.307939 , 804 / 1317 ) -- ( 1.304509 , 804 / 1317 );
\draw ( 1.304509 , 803 / 1317 ) -- ( 1.303721 , 803 / 1317 );
\draw ( 1.303721 , 802 / 1317 ) -- ( 1.302987 , 802 / 1317 );
\draw ( 1.302987 , 801 / 1317 ) -- ( 1.294426 , 801 / 1317 );
\draw ( 1.294426 , 800 / 1317 ) -- ( 1.29428 , 800 / 1317 );
\draw ( 1.29428 , 799 / 1317 ) -- ( 1.292387 , 799 / 1317 );
\draw ( 1.292387 , 798 / 1317 ) -- ( 1.291134 , 798 / 1317 );
\draw ( 1.291134 , 797 / 1317 ) -- ( 1.291129 , 797 / 1317 );
\draw ( 1.291129 , 796 / 1317 ) -- ( 1.289603 , 796 / 1317 );
\draw ( 1.289603 , 795 / 1317 ) -- ( 1.289548 , 795 / 1317 );
\draw ( 1.289548 , 794 / 1317 ) -- ( 1.287602 , 794 / 1317 );
\draw ( 1.287602 , 793 / 1317 ) -- ( 1.286132 , 793 / 1317 );
\draw ( 1.286132 , 792 / 1317 ) -- ( 1.284687 , 792 / 1317 );
\draw ( 1.284687 , 791 / 1317 ) -- ( 1.284411 , 791 / 1317 );
\draw ( 1.284411 , 790 / 1317 ) -- ( 1.282219 , 790 / 1317 );
\draw ( 1.282219 , 789 / 1317 ) -- ( 1.282106 , 789 / 1317 );
\draw ( 1.282106 , 788 / 1317 ) -- ( 1.276784 , 788 / 1317 );
\draw ( 1.276784 , 787 / 1317 ) -- ( 1.276629 , 787 / 1317 );
\draw ( 1.276629 , 786 / 1317 ) -- ( 1.275953 , 786 / 1317 );
\draw ( 1.275953 , 785 / 1317 ) -- ( 1.274744 , 785 / 1317 );
\draw ( 1.274744 , 784 / 1317 ) -- ( 1.274534 , 784 / 1317 );
\draw ( 1.274534 , 783 / 1317 ) -- ( 1.273803 , 783 / 1317 );
\draw ( 1.273803 , 782 / 1317 ) -- ( 1.273655 , 782 / 1317 );
\draw ( 1.273655 , 781 / 1317 ) -- ( 1.271879 , 781 / 1317 );
\draw ( 1.271879 , 780 / 1317 ) -- ( 1.271533 , 780 / 1317 );
\draw ( 1.271533 , 779 / 1317 ) -- ( 1.270297 , 779 / 1317 );
\draw ( 1.270297 , 778 / 1317 ) -- ( 1.27007 , 778 / 1317 );
\draw ( 1.27007 , 777 / 1317 ) -- ( 1.268727 , 777 / 1317 );
\draw ( 1.268727 , 776 / 1317 ) -- ( 1.264951 , 776 / 1317 );
\draw ( 1.264951 , 775 / 1317 ) -- ( 1.264432 , 775 / 1317 );
\draw ( 1.264432 , 774 / 1317 ) -- ( 1.264357 , 774 / 1317 );
\draw ( 1.264357 , 773 / 1317 ) -- ( 1.263240 , 773 / 1317 );
\draw ( 1.263240 , 772 / 1317 ) -- ( 1.262080 , 772 / 1317 );
\draw ( 1.262080 , 771 / 1317 ) -- ( 1.259684 , 771 / 1317 );
\draw ( 1.259684 , 770 / 1317 ) -- ( 1.259072 , 770 / 1317 );
\draw ( 1.259072 , 769 / 1317 ) -- ( 1.257487 , 769 / 1317 );
\draw ( 1.257487 , 768 / 1317 ) -- ( 1.256758 , 768 / 1317 );
\draw ( 1.256758 , 767 / 1317 ) -- ( 1.254142 , 767 / 1317 );
\draw ( 1.254142 , 766 / 1317 ) -- ( 1.253921 , 766 / 1317 );
\draw ( 1.253921 , 765 / 1317 ) -- ( 1.252408 , 765 / 1317 );
\draw ( 1.252408 , 764 / 1317 ) -- ( 1.250567 , 764 / 1317 );
\draw ( 1.250567 , 763 / 1317 ) -- ( 1.247716 , 763 / 1317 );
\draw ( 1.247716 , 762 / 1317 ) -- ( 1.246341 , 762 / 1317 );
\draw ( 1.246341 , 761 / 1317 ) -- ( 1.246246 , 761 / 1317 );
\draw ( 1.246246 , 760 / 1317 ) -- ( 1.246045 , 760 / 1317 );
\draw ( 1.246045 , 759 / 1317 ) -- ( 1.242635 , 759 / 1317 );
\draw ( 1.242635 , 758 / 1317 ) -- ( 1.242588 , 758 / 1317 );
\draw ( 1.242588 , 757 / 1317 ) -- ( 1.240431 , 757 / 1317 );
\draw ( 1.240431 , 756 / 1317 ) -- ( 1.239256 , 756 / 1317 );
\draw ( 1.239256 , 755 / 1317 ) -- ( 1.238359 , 755 / 1317 );
\draw ( 1.238359 , 754 / 1317 ) -- ( 1.237776 , 754 / 1317 );
\draw ( 1.237776 , 753 / 1317 ) -- ( 1.237318 , 753 / 1317 );
\draw ( 1.237318 , 752 / 1317 ) -- ( 1.235955 , 752 / 1317 );
\draw ( 1.235955 , 751 / 1317 ) -- ( 1.235629 , 751 / 1317 );
\draw ( 1.235629 , 750 / 1317 ) -- ( 1.234782 , 750 / 1317 );
\draw ( 1.234782 , 749 / 1317 ) -- ( 1.234720 , 749 / 1317 );
\draw ( 1.234720 , 748 / 1317 ) -- ( 1.232851 , 748 / 1317 );
\draw ( 1.232851 , 747 / 1317 ) -- ( 1.231519 , 747 / 1317 );
\draw ( 1.231519 , 746 / 1317 ) -- ( 1.229007 , 746 / 1317 );
\draw ( 1.229007 , 745 / 1317 ) -- ( 1.22849 , 745 / 1317 );
\draw ( 1.22849 , 744 / 1317 ) -- ( 1.227372 , 744 / 1317 );
\draw ( 1.227372 , 743 / 1317 ) -- ( 1.226945 , 743 / 1317 );
\draw ( 1.226945 , 742 / 1317 ) -- ( 1.224862 , 742 / 1317 );
\draw ( 1.224862 , 741 / 1317 ) -- ( 1.224181 , 741 / 1317 );
\draw ( 1.224181 , 740 / 1317 ) -- ( 1.223928 , 740 / 1317 );
\draw ( 1.223928 , 739 / 1317 ) -- ( 1.221715 , 739 / 1317 );
\draw ( 1.221715 , 738 / 1317 ) -- ( 1.217858 , 738 / 1317 );
\draw ( 1.217858 , 737 / 1317 ) -- ( 1.214492 , 737 / 1317 );
\draw ( 1.214492 , 736 / 1317 ) -- ( 1.210987 , 736 / 1317 );
\draw ( 1.210987 , 735 / 1317 ) -- ( 1.210523 , 735 / 1317 );
\draw ( 1.210523 , 734 / 1317 ) -- ( 1.209593 , 734 / 1317 );
\draw ( 1.209593 , 733 / 1317 ) -- ( 1.208873 , 733 / 1317 );
\draw ( 1.208873 , 732 / 1317 ) -- ( 1.206101 , 732 / 1317 );
\draw ( 1.206101 , 731 / 1317 ) -- ( 1.203769 , 731 / 1317 );
\draw ( 1.203769 , 730 / 1317 ) -- ( 1.203547 , 730 / 1317 );
\draw ( 1.203547 , 729 / 1317 ) -- ( 1.200988 , 729 / 1317 );
\draw ( 1.200988 , 728 / 1317 ) -- ( 1.200424 , 728 / 1317 );
\draw ( 1.200424 , 727 / 1317 ) -- ( 1.197027 , 727 / 1317 );
\draw ( 1.197027 , 726 / 1317 ) -- ( 1.196723 , 726 / 1317 );
\draw ( 1.196723 , 725 / 1317 ) -- ( 1.195801 , 725 / 1317 );
\draw ( 1.195801 , 724 / 1317 ) -- ( 1.195353 , 724 / 1317 );
\draw ( 1.195353 , 723 / 1317 ) -- ( 1.193142 , 723 / 1317 );
\draw ( 1.193142 , 722 / 1317 ) -- ( 1.190888 , 722 / 1317 );
\draw ( 1.190888 , 721 / 1317 ) -- ( 1.190793 , 721 / 1317 );
\draw ( 1.190793 , 720 / 1317 ) -- ( 1.189069 , 720 / 1317 );
\draw ( 1.189069 , 719 / 1317 ) -- ( 1.188999 , 719 / 1317 );
\draw ( 1.188999 , 718 / 1317 ) -- ( 1.188677 , 718 / 1317 );
\draw ( 1.188677 , 717 / 1317 ) -- ( 1.187760 , 717 / 1317 );
\draw ( 1.187760 , 716 / 1317 ) -- ( 1.187447 , 716 / 1317 );
\draw ( 1.187447 , 715 / 1317 ) -- ( 1.186234 , 715 / 1317 );
\draw ( 1.186234 , 714 / 1317 ) -- ( 1.184767 , 714 / 1317 );
\draw ( 1.184767 , 713 / 1317 ) -- ( 1.182513 , 713 / 1317 );
\draw ( 1.182513 , 712 / 1317 ) -- ( 1.182111 , 712 / 1317 );
\draw ( 1.182111 , 711 / 1317 ) -- ( 1.182103 , 711 / 1317 );
\draw ( 1.182103 , 710 / 1317 ) -- ( 1.181934 , 710 / 1317 );
\draw ( 1.181934 , 709 / 1317 ) -- ( 1.181083 , 709 / 1317 );
\draw ( 1.181083 , 708 / 1317 ) -- ( 1.177833 , 708 / 1317 );
\draw ( 1.177833 , 707 / 1317 ) -- ( 1.177818 , 707 / 1317 );
\draw ( 1.177818 , 706 / 1317 ) -- ( 1.177814 , 706 / 1317 );
\draw ( 1.177814 , 705 / 1317 ) -- ( 1.177619 , 705 / 1317 );
\draw ( 1.177619 , 704 / 1317 ) -- ( 1.173375 , 704 / 1317 );
\draw ( 1.173375 , 703 / 1317 ) -- ( 1.172287 , 703 / 1317 );
\draw ( 1.172287 , 702 / 1317 ) -- ( 1.171729 , 702 / 1317 );
\draw ( 1.171729 , 701 / 1317 ) -- ( 1.168692 , 701 / 1317 );
\draw ( 1.168692 , 700 / 1317 ) -- ( 1.168463 , 700 / 1317 );
\draw ( 1.168463 , 699 / 1317 ) -- ( 1.166869 , 699 / 1317 );
\draw ( 1.166869 , 698 / 1317 ) -- ( 1.165295 , 698 / 1317 );
\draw ( 1.165295 , 697 / 1317 ) -- ( 1.165065 , 697 / 1317 );
\draw ( 1.165065 , 696 / 1317 ) -- ( 1.161693 , 696 / 1317 );
\draw ( 1.161693 , 695 / 1317 ) -- ( 1.160782 , 695 / 1317 );
\draw ( 1.160782 , 694 / 1317 ) -- ( 1.160398 , 694 / 1317 );
\draw ( 1.160398 , 693 / 1317 ) -- ( 1.160193 , 693 / 1317 );
\draw ( 1.160193 , 692 / 1317 ) -- ( 1.159764 , 692 / 1317 );
\draw ( 1.159764 , 691 / 1317 ) -- ( 1.157787 , 691 / 1317 );
\draw ( 1.157787 , 690 / 1317 ) -- ( 1.157464 , 690 / 1317 );
\draw ( 1.157464 , 689 / 1317 ) -- ( 1.156897 , 689 / 1317 );
\draw ( 1.156897 , 688 / 1317 ) -- ( 1.155311 , 688 / 1317 );
\draw ( 1.155311 , 687 / 1317 ) -- ( 1.153778 , 687 / 1317 );
\draw ( 1.153778 , 686 / 1317 ) -- ( 1.152428 , 686 / 1317 );
\draw ( 1.152428 , 685 / 1317 ) -- ( 1.151942 , 685 / 1317 );
\draw ( 1.151942 , 684 / 1317 ) -- ( 1.149391 , 684 / 1317 );
\draw ( 1.149391 , 683 / 1317 ) -- ( 1.147023 , 683 / 1317 );
\draw ( 1.147023 , 682 / 1317 ) -- ( 1.144326 , 682 / 1317 );
\draw ( 1.144326 , 681 / 1317 ) -- ( 1.142990 , 681 / 1317 );
\draw ( 1.142990 , 680 / 1317 ) -- ( 1.142037 , 680 / 1317 );
\draw ( 1.142037 , 679 / 1317 ) -- ( 1.141855 , 679 / 1317 );
\draw ( 1.141855 , 678 / 1317 ) -- ( 1.141505 , 678 / 1317 );
\draw ( 1.141505 , 677 / 1317 ) -- ( 1.140211 , 677 / 1317 );
\draw ( 1.140211 , 676 / 1317 ) -- ( 1.138859 , 676 / 1317 );
\draw ( 1.138859 , 675 / 1317 ) -- ( 1.138784 , 675 / 1317 );
\draw ( 1.138784 , 674 / 1317 ) -- ( 1.138134 , 674 / 1317 );
\draw ( 1.138134 , 673 / 1317 ) -- ( 1.137963 , 673 / 1317 );
\draw ( 1.137963 , 672 / 1317 ) -- ( 1.137257 , 672 / 1317 );
\draw ( 1.137257 , 671 / 1317 ) -- ( 1.134771 , 671 / 1317 );
\draw ( 1.134771 , 670 / 1317 ) -- ( 1.133927 , 670 / 1317 );
\draw ( 1.133927 , 669 / 1317 ) -- ( 1.133484 , 669 / 1317 );
\draw ( 1.133484 , 668 / 1317 ) -- ( 1.132634 , 668 / 1317 );
\draw ( 1.132634 , 667 / 1317 ) -- ( 1.131888 , 667 / 1317 );
\draw ( 1.131888 , 666 / 1317 ) -- ( 1.131088 , 666 / 1317 );
\draw ( 1.131088 , 665 / 1317 ) -- ( 1.128418 , 665 / 1317 );
\draw ( 1.128418 , 664 / 1317 ) -- ( 1.127696 , 664 / 1317 );
\draw ( 1.127696 , 663 / 1317 ) -- ( 1.125618 , 663 / 1317 );
\draw ( 1.125618 , 662 / 1317 ) -- ( 1.124789 , 662 / 1317 );
\draw ( 1.124789 , 661 / 1317 ) -- ( 1.120310 , 661 / 1317 );
\draw ( 1.120310 , 660 / 1317 ) -- ( 1.118300 , 660 / 1317 );
\draw ( 1.118300 , 659 / 1317 ) -- ( 1.115988 , 659 / 1317 );
\draw ( 1.115988 , 658 / 1317 ) -- ( 1.115247 , 658 / 1317 );
\draw ( 1.115247 , 657 / 1317 ) -- ( 1.114679 , 657 / 1317 );
\draw ( 1.114679 , 656 / 1317 ) -- ( 1.112183 , 656 / 1317 );
\draw ( 1.112183 , 655 / 1317 ) -- ( 1.111727 , 655 / 1317 );
\draw ( 1.111727 , 654 / 1317 ) -- ( 1.111234 , 654 / 1317 );
\draw ( 1.111234 , 653 / 1317 ) -- ( 1.110118 , 653 / 1317 );
\draw ( 1.110118 , 652 / 1317 ) -- ( 1.108175 , 652 / 1317 );
\draw ( 1.108175 , 651 / 1317 ) -- ( 1.107063 , 651 / 1317 );
\draw ( 1.107063 , 650 / 1317 ) -- ( 1.107003 , 650 / 1317 );
\draw ( 1.107003 , 649 / 1317 ) -- ( 1.105692 , 649 / 1317 );
\draw ( 1.105692 , 648 / 1317 ) -- ( 1.105441 , 648 / 1317 );
\draw ( 1.105441 , 647 / 1317 ) -- ( 1.105220 , 647 / 1317 );
\draw ( 1.105220 , 646 / 1317 ) -- ( 1.099003 , 646 / 1317 );
\draw ( 1.099003 , 645 / 1317 ) -- ( 1.097326 , 645 / 1317 );
\draw ( 1.097326 , 644 / 1317 ) -- ( 1.097316 , 644 / 1317 );
\draw ( 1.097316 , 643 / 1317 ) -- ( 1.096712 , 643 / 1317 );
\draw ( 1.096712 , 642 / 1317 ) -- ( 1.093942 , 642 / 1317 );
\draw ( 1.093942 , 641 / 1317 ) -- ( 1.092133 , 641 / 1317 );
\draw ( 1.092133 , 640 / 1317 ) -- ( 1.090261 , 640 / 1317 );
\draw ( 1.090261 , 639 / 1317 ) -- ( 1.089975 , 639 / 1317 );
\draw ( 1.089975 , 638 / 1317 ) -- ( 1.088988 , 638 / 1317 );
\draw ( 1.088988 , 637 / 1317 ) -- ( 1.088890 , 637 / 1317 );
\draw ( 1.088890 , 636 / 1317 ) -- ( 1.087794 , 636 / 1317 );
\draw ( 1.087794 , 635 / 1317 ) -- ( 1.087602 , 635 / 1317 );
\draw ( 1.087602 , 634 / 1317 ) -- ( 1.087167 , 634 / 1317 );
\draw ( 1.087167 , 633 / 1317 ) -- ( 1.086832 , 633 / 1317 );
\draw ( 1.086832 , 632 / 1317 ) -- ( 1.083167 , 632 / 1317 );
\draw ( 1.083167 , 631 / 1317 ) -- ( 1.082180 , 631 / 1317 );
\draw ( 1.082180 , 630 / 1317 ) -- ( 1.081896 , 630 / 1317 );
\draw ( 1.081896 , 629 / 1317 ) -- ( 1.080213 , 629 / 1317 );
\draw ( 1.080213 , 628 / 1317 ) -- ( 1.079567 , 628 / 1317 );
\draw ( 1.079567 , 627 / 1317 ) -- ( 1.075870 , 627 / 1317 );
\draw ( 1.075870 , 626 / 1317 ) -- ( 1.075084 , 626 / 1317 );
\draw ( 1.075084 , 625 / 1317 ) -- ( 1.073034 , 625 / 1317 );
\draw ( 1.073034 , 624 / 1317 ) -- ( 1.072527 , 624 / 1317 );
\draw ( 1.072527 , 623 / 1317 ) -- ( 1.072302 , 623 / 1317 );
\draw ( 1.072302 , 622 / 1317 ) -- ( 1.071527 , 622 / 1317 );
\draw ( 1.071527 , 621 / 1317 ) -- ( 1.067995 , 621 / 1317 );
\draw ( 1.067995 , 620 / 1317 ) -- ( 1.067960 , 620 / 1317 );
\draw ( 1.067960 , 619 / 1317 ) -- ( 1.067685 , 619 / 1317 );
\draw ( 1.067685 , 618 / 1317 ) -- ( 1.066706 , 618 / 1317 );
\draw ( 1.066706 , 617 / 1317 ) -- ( 1.066134 , 617 / 1317 );
\draw ( 1.066134 , 616 / 1317 ) -- ( 1.066125 , 616 / 1317 );
\draw ( 1.066125 , 615 / 1317 ) -- ( 1.064615 , 615 / 1317 );
\draw ( 1.064615 , 614 / 1317 ) -- ( 1.064271 , 614 / 1317 );
\draw ( 1.064271 , 613 / 1317 ) -- ( 1.062798 , 613 / 1317 );
\draw ( 1.062798 , 612 / 1317 ) -- ( 1.057781 , 612 / 1317 );
\draw ( 1.057781 , 611 / 1317 ) -- ( 1.056634 , 611 / 1317 );
\draw ( 1.056634 , 610 / 1317 ) -- ( 1.055941 , 610 / 1317 );
\draw ( 1.055941 , 609 / 1317 ) -- ( 1.055154 , 609 / 1317 );
\draw ( 1.055154 , 608 / 1317 ) -- ( 1.054430 , 608 / 1317 );
\draw ( 1.054430 , 607 / 1317 ) -- ( 1.053935 , 607 / 1317 );
\draw ( 1.053935 , 606 / 1317 ) -- ( 1.050873 , 606 / 1317 );
\draw ( 1.050873 , 605 / 1317 ) -- ( 1.049173 , 605 / 1317 );
\draw ( 1.049173 , 604 / 1317 ) -- ( 1.048661 , 604 / 1317 );
\draw ( 1.048661 , 603 / 1317 ) -- ( 1.04853 , 603 / 1317 );
\draw ( 1.04853 , 602 / 1317 ) -- ( 1.047560 , 602 / 1317 );
\draw ( 1.047560 , 601 / 1317 ) -- ( 1.047117 , 601 / 1317 );
\draw ( 1.047117 , 600 / 1317 ) -- ( 1.045290 , 600 / 1317 );
\draw ( 1.045290 , 599 / 1317 ) -- ( 1.044045 , 599 / 1317 );
\draw ( 1.044045 , 598 / 1317 ) -- ( 1.043603 , 598 / 1317 );
\draw ( 1.043603 , 597 / 1317 ) -- ( 1.042306 , 597 / 1317 );
\draw ( 1.042306 , 596 / 1317 ) -- ( 1.033307 , 596 / 1317 );
\draw ( 1.033307 , 595 / 1317 ) -- ( 1.032888 , 595 / 1317 );
\draw ( 1.032888 , 594 / 1317 ) -- ( 1.031556 , 594 / 1317 );
\draw ( 1.031556 , 593 / 1317 ) -- ( 1.028016 , 593 / 1317 );
\draw ( 1.028016 , 592 / 1317 ) -- ( 1.027682 , 592 / 1317 );
\draw ( 1.027682 , 591 / 1317 ) -- ( 1.026373 , 591 / 1317 );
\draw ( 1.026373 , 590 / 1317 ) -- ( 1.023898 , 590 / 1317 );
\draw ( 1.023898 , 589 / 1317 ) -- ( 1.02192 , 589 / 1317 );
\draw ( 1.02192 , 588 / 1317 ) -- ( 1.020411 , 588 / 1317 );
\draw ( 1.020411 , 587 / 1317 ) -- ( 1.019743 , 587 / 1317 );
\draw ( 1.019743 , 586 / 1317 ) -- ( 1.018655 , 586 / 1317 );
\draw ( 1.018655 , 585 / 1317 ) -- ( 1.017746 , 585 / 1317 );
\draw ( 1.017746 , 584 / 1317 ) -- ( 1.017244 , 584 / 1317 );
\draw ( 1.017244 , 583 / 1317 ) -- ( 1.013815 , 583 / 1317 );
\draw ( 1.013815 , 582 / 1317 ) -- ( 1.013220 , 582 / 1317 );
\draw ( 1.013220 , 581 / 1317 ) -- ( 1.013168 , 581 / 1317 );
\draw ( 1.013168 , 580 / 1317 ) -- ( 1.013119 , 580 / 1317 );
\draw ( 1.013119 , 579 / 1317 ) -- ( 1.012578 , 579 / 1317 );
\draw ( 1.012578 , 578 / 1317 ) -- ( 1.012386 , 578 / 1317 );
\draw ( 1.012386 , 577 / 1317 ) -- ( 1.012052 , 577 / 1317 );
\draw ( 1.012052 , 576 / 1317 ) -- ( 1.010879 , 576 / 1317 );
\draw ( 1.010879 , 575 / 1317 ) -- ( 1.010709 , 575 / 1317 );
\draw ( 1.010709 , 574 / 1317 ) -- ( 1.00891 , 574 / 1317 );
\draw ( 1.00891 , 573 / 1317 ) -- ( 1.006465 , 573 / 1317 );
\draw ( 1.006465 , 572 / 1317 ) -- ( 1.005209 , 572 / 1317 );
\draw ( 1.005209 , 571 / 1317 ) -- ( 1.004447 , 571 / 1317 );
\draw ( 1.004447 , 570 / 1317 ) -- ( 1.004133 , 570 / 1317 );
\draw ( 1.004133 , 569 / 1317 ) -- ( 1.002613 , 569 / 1317 );
\draw ( 1.002613 , 568 / 1317 ) -- ( 1.002589 , 568 / 1317 );
\draw ( 1.002589 , 567 / 1317 ) -- ( 0.9940498 , 567 / 1317 );
\draw ( 0.9940498 , 566 / 1317 ) -- ( 0.988896 , 566 / 1317 );
\draw ( 0.988896 , 565 / 1317 ) -- ( 0.9887248 , 565 / 1317 );
\draw ( 0.9887248 , 564 / 1317 ) -- ( 0.9881459 , 564 / 1317 );
\draw ( 0.9881459 , 563 / 1317 ) -- ( 0.9871622 , 563 / 1317 );
\draw ( 0.9871622 , 562 / 1317 ) -- ( 0.9855203 , 562 / 1317 );
\draw ( 0.9855203 , 561 / 1317 ) -- ( 0.982222 , 561 / 1317 );
\draw ( 0.982222 , 560 / 1317 ) -- ( 0.978409 , 560 / 1317 );
\draw ( 0.978409 , 559 / 1317 ) -- ( 0.9755404 , 559 / 1317 );
\draw ( 0.9755404 , 558 / 1317 ) -- ( 0.9744968 , 558 / 1317 );
\draw ( 0.9744968 , 557 / 1317 ) -- ( 0.9735801 , 557 / 1317 );
\draw ( 0.9735801 , 556 / 1317 ) -- ( 0.969666 , 556 / 1317 );
\draw ( 0.969666 , 555 / 1317 ) -- ( 0.968687 , 555 / 1317 );
\draw ( 0.968687 , 554 / 1317 ) -- ( 0.9679097 , 554 / 1317 );
\draw ( 0.9679097 , 553 / 1317 ) -- ( 0.9659381 , 553 / 1317 );
\draw ( 0.9659381 , 552 / 1317 ) -- ( 0.9637444 , 552 / 1317 );
\draw ( 0.9637444 , 551 / 1317 ) -- ( 0.9568406 , 551 / 1317 );
\draw ( 0.9568406 , 550 / 1317 ) -- ( 0.95494 , 550 / 1317 );
\draw ( 0.95494 , 549 / 1317 ) -- ( 0.9540446 , 549 / 1317 );
\draw ( 0.9540446 , 548 / 1317 ) -- ( 0.9536862 , 548 / 1317 );
\draw ( 0.9536862 , 547 / 1317 ) -- ( 0.9533029 , 547 / 1317 );
\draw ( 0.9533029 , 546 / 1317 ) -- ( 0.9521065 , 546 / 1317 );
\draw ( 0.9521065 , 545 / 1317 ) -- ( 0.9512317 , 545 / 1317 );
\draw ( 0.9512317 , 544 / 1317 ) -- ( 0.9510245 , 544 / 1317 );
\draw ( 0.9510245 , 543 / 1317 ) -- ( 0.9501167 , 543 / 1317 );
\draw ( 0.9501167 , 542 / 1317 ) -- ( 0.9486986 , 542 / 1317 );
\draw ( 0.9486986 , 541 / 1317 ) -- ( 0.9477623 , 541 / 1317 );
\draw ( 0.9477623 , 540 / 1317 ) -- ( 0.9463668 , 540 / 1317 );
\draw ( 0.9463668 , 539 / 1317 ) -- ( 0.9452786 , 539 / 1317 );
\draw ( 0.9452786 , 538 / 1317 ) -- ( 0.9441532 , 538 / 1317 );
\draw ( 0.9441532 , 537 / 1317 ) -- ( 0.9434155 , 537 / 1317 );
\draw ( 0.9434155 , 536 / 1317 ) -- ( 0.9429843 , 536 / 1317 );
\draw ( 0.9429843 , 535 / 1317 ) -- ( 0.9401322 , 535 / 1317 );
\draw ( 0.9401322 , 534 / 1317 ) -- ( 0.9391104 , 534 / 1317 );
\draw ( 0.9391104 , 533 / 1317 ) -- ( 0.9383107 , 533 / 1317 );
\draw ( 0.9383107 , 532 / 1317 ) -- ( 0.936488 , 532 / 1317 );
\draw ( 0.936488 , 531 / 1317 ) -- ( 0.9364028 , 531 / 1317 );
\draw ( 0.9364028 , 530 / 1317 ) -- ( 0.9348184 , 530 / 1317 );
\draw ( 0.9348184 , 529 / 1317 ) -- ( 0.9346168 , 529 / 1317 );
\draw ( 0.9346168 , 528 / 1317 ) -- ( 0.9344083 , 528 / 1317 );
\draw ( 0.9344083 , 527 / 1317 ) -- ( 0.9341916 , 527 / 1317 );
\draw ( 0.9341916 , 526 / 1317 ) -- ( 0.9332316 , 526 / 1317 );
\draw ( 0.9332316 , 525 / 1317 ) -- ( 0.9316631 , 525 / 1317 );
\draw ( 0.9316631 , 524 / 1317 ) -- ( 0.9273833 , 524 / 1317 );
\draw ( 0.9273833 , 523 / 1317 ) -- ( 0.9260516 , 523 / 1317 );
\draw ( 0.9260516 , 522 / 1317 ) -- ( 0.9256713 , 522 / 1317 );
\draw ( 0.9256713 , 521 / 1317 ) -- ( 0.9255494 , 521 / 1317 );
\draw ( 0.9255494 , 520 / 1317 ) -- ( 0.9226589 , 520 / 1317 );
\draw ( 0.9226589 , 519 / 1317 ) -- ( 0.921857 , 519 / 1317 );
\draw ( 0.921857 , 518 / 1317 ) -- ( 0.9206433 , 518 / 1317 );
\draw ( 0.9206433 , 517 / 1317 ) -- ( 0.9192213 , 517 / 1317 );
\draw ( 0.9192213 , 516 / 1317 ) -- ( 0.9191765 , 516 / 1317 );
\draw ( 0.9191765 , 515 / 1317 ) -- ( 0.9151503 , 515 / 1317 );
\draw ( 0.9151503 , 514 / 1317 ) -- ( 0.914305 , 514 / 1317 );
\draw ( 0.914305 , 513 / 1317 ) -- ( 0.913487 , 513 / 1317 );
\draw ( 0.913487 , 512 / 1317 ) -- ( 0.9131534 , 512 / 1317 );
\draw ( 0.9131534 , 511 / 1317 ) -- ( 0.9089375 , 511 / 1317 );
\draw ( 0.9089375 , 510 / 1317 ) -- ( 0.9061808 , 510 / 1317 );
\draw ( 0.9061808 , 509 / 1317 ) -- ( 0.9034128 , 509 / 1317 );
\draw ( 0.9034128 , 508 / 1317 ) -- ( 0.9031168 , 508 / 1317 );
\draw ( 0.9031168 , 507 / 1317 ) -- ( 0.9019468 , 507 / 1317 );
\draw ( 0.9019468 , 506 / 1317 ) -- ( 0.900482 , 506 / 1317 );
\draw ( 0.900482 , 505 / 1317 ) -- ( 0.8985236 , 505 / 1317 );
\draw ( 0.8985236 , 504 / 1317 ) -- ( 0.898301 , 504 / 1317 );
\draw ( 0.898301 , 503 / 1317 ) -- ( 0.8981768 , 503 / 1317 );
\draw ( 0.8981768 , 502 / 1317 ) -- ( 0.8958587 , 502 / 1317 );
\draw ( 0.8958587 , 501 / 1317 ) -- ( 0.8918733 , 501 / 1317 );
\draw ( 0.8918733 , 500 / 1317 ) -- ( 0.8900195 , 500 / 1317 );
\draw ( 0.8900195 , 499 / 1317 ) -- ( 0.8899386 , 499 / 1317 );
\draw ( 0.8899386 , 498 / 1317 ) -- ( 0.8879251 , 498 / 1317 );
\draw ( 0.8879251 , 497 / 1317 ) -- ( 0.887712 , 497 / 1317 );
\draw ( 0.887712 , 496 / 1317 ) -- ( 0.886398 , 496 / 1317 );
\draw ( 0.886398 , 495 / 1317 ) -- ( 0.8858139 , 495 / 1317 );
\draw ( 0.8858139 , 494 / 1317 ) -- ( 0.8853712 , 494 / 1317 );
\draw ( 0.8853712 , 493 / 1317 ) -- ( 0.8848176 , 493 / 1317 );
\draw ( 0.8848176 , 492 / 1317 ) -- ( 0.8832253 , 492 / 1317 );
\draw ( 0.8832253 , 491 / 1317 ) -- ( 0.8820085 , 491 / 1317 );
\draw ( 0.8820085 , 490 / 1317 ) -- ( 0.8815592 , 490 / 1317 );
\draw ( 0.8815592 , 489 / 1317 ) -- ( 0.8796214 , 489 / 1317 );
\draw ( 0.8796214 , 488 / 1317 ) -- ( 0.8782615 , 488 / 1317 );
\draw ( 0.8782615 , 487 / 1317 ) -- ( 0.8773545 , 487 / 1317 );
\draw ( 0.8773545 , 486 / 1317 ) -- ( 0.877067 , 486 / 1317 );
\draw ( 0.877067 , 485 / 1317 ) -- ( 0.8763937 , 485 / 1317 );
\draw ( 0.8763937 , 484 / 1317 ) -- ( 0.8755236 , 484 / 1317 );
\draw ( 0.8755236 , 483 / 1317 ) -- ( 0.8696958 , 483 / 1317 );
\draw ( 0.8696958 , 482 / 1317 ) -- ( 0.86485 , 482 / 1317 );
\draw ( 0.86485 , 481 / 1317 ) -- ( 0.8646912 , 481 / 1317 );
\draw ( 0.8646912 , 480 / 1317 ) -- ( 0.8635545 , 480 / 1317 );
\draw ( 0.8635545 , 479 / 1317 ) -- ( 0.8609726 , 479 / 1317 );
\draw ( 0.8609726 , 478 / 1317 ) -- ( 0.85973 , 478 / 1317 );
\draw ( 0.85973 , 477 / 1317 ) -- ( 0.8565533 , 477 / 1317 );
\draw ( 0.8565533 , 476 / 1317 ) -- ( 0.853897 , 476 / 1317 );
\draw ( 0.853897 , 475 / 1317 ) -- ( 0.8524302 , 475 / 1317 );
\draw ( 0.8524302 , 474 / 1317 ) -- ( 0.8457549 , 474 / 1317 );
\draw ( 0.8457549 , 473 / 1317 ) -- ( 0.845667 , 473 / 1317 );
\draw ( 0.845667 , 472 / 1317 ) -- ( 0.8438469 , 472 / 1317 );
\draw ( 0.8438469 , 471 / 1317 ) -- ( 0.842596 , 471 / 1317 );
\draw ( 0.842596 , 470 / 1317 ) -- ( 0.8421381 , 470 / 1317 );
\draw ( 0.8421381 , 469 / 1317 ) -- ( 0.8407339 , 469 / 1317 );
\draw ( 0.8407339 , 468 / 1317 ) -- ( 0.8397608 , 468 / 1317 );
\draw ( 0.8397608 , 467 / 1317 ) -- ( 0.8379254 , 467 / 1317 );
\draw ( 0.8379254 , 466 / 1317 ) -- ( 0.8374631 , 466 / 1317 );
\draw ( 0.8374631 , 465 / 1317 ) -- ( 0.8370356 , 465 / 1317 );
\draw ( 0.8370356 , 464 / 1317 ) -- ( 0.8368657 , 464 / 1317 );
\draw ( 0.8368657 , 463 / 1317 ) -- ( 0.8367365 , 463 / 1317 );
\draw ( 0.8367365 , 462 / 1317 ) -- ( 0.8350592 , 462 / 1317 );
\draw ( 0.8350592 , 461 / 1317 ) -- ( 0.8348855 , 461 / 1317 );
\draw ( 0.8348855 , 460 / 1317 ) -- ( 0.8344454 , 460 / 1317 );
\draw ( 0.8344454 , 459 / 1317 ) -- ( 0.8338577 , 459 / 1317 );
\draw ( 0.8338577 , 458 / 1317 ) -- ( 0.8333431 , 458 / 1317 );
\draw ( 0.8333431 , 457 / 1317 ) -- ( 0.831447 , 457 / 1317 );
\draw ( 0.831447 , 456 / 1317 ) -- ( 0.831143 , 456 / 1317 );
\draw ( 0.831143 , 455 / 1317 ) -- ( 0.8301724 , 455 / 1317 );
\draw ( 0.8301724 , 454 / 1317 ) -- ( 0.8258129 , 454 / 1317 );
\draw ( 0.8258129 , 453 / 1317 ) -- ( 0.8228904 , 453 / 1317 );
\draw ( 0.8228904 , 452 / 1317 ) -- ( 0.821068 , 452 / 1317 );
\draw ( 0.821068 , 451 / 1317 ) -- ( 0.8197963 , 451 / 1317 );
\draw ( 0.8197963 , 450 / 1317 ) -- ( 0.8190391 , 450 / 1317 );
\draw ( 0.8190391 , 449 / 1317 ) -- ( 0.8188029 , 449 / 1317 );
\draw ( 0.8188029 , 448 / 1317 ) -- ( 0.8186223 , 448 / 1317 );
\draw ( 0.8186223 , 447 / 1317 ) -- ( 0.8171124 , 447 / 1317 );
\draw ( 0.8171124 , 446 / 1317 ) -- ( 0.8160825 , 446 / 1317 );
\draw ( 0.8160825 , 445 / 1317 ) -- ( 0.8138014 , 445 / 1317 );
\draw ( 0.8138014 , 444 / 1317 ) -- ( 0.8090608 , 444 / 1317 );
\draw ( 0.8090608 , 443 / 1317 ) -- ( 0.808007 , 443 / 1317 );
\draw ( 0.808007 , 442 / 1317 ) -- ( 0.8069554 , 442 / 1317 );
\draw ( 0.8069554 , 441 / 1317 ) -- ( 0.804083 , 441 / 1317 );
\draw ( 0.804083 , 440 / 1317 ) -- ( 0.8023355 , 440 / 1317 );
\draw ( 0.8023355 , 439 / 1317 ) -- ( 0.7898374 , 439 / 1317 );
\draw ( 0.7898374 , 438 / 1317 ) -- ( 0.7876487 , 438 / 1317 );
\draw ( 0.7876487 , 437 / 1317 ) -- ( 0.7864798 , 437 / 1317 );
\draw ( 0.7864798 , 436 / 1317 ) -- ( 0.7834199 , 436 / 1317 );
\draw ( 0.7834199 , 435 / 1317 ) -- ( 0.7831875 , 435 / 1317 );
\draw ( 0.7831875 , 434 / 1317 ) -- ( 0.7830742 , 434 / 1317 );
\draw ( 0.7830742 , 433 / 1317 ) -- ( 0.7817006 , 433 / 1317 );
\draw ( 0.7817006 , 432 / 1317 ) -- ( 0.7816357 , 432 / 1317 );
\draw ( 0.7816357 , 431 / 1317 ) -- ( 0.7813829 , 431 / 1317 );
\draw ( 0.7813829 , 430 / 1317 ) -- ( 0.7803213 , 430 / 1317 );
\draw ( 0.7803213 , 429 / 1317 ) -- ( 0.7790435 , 429 / 1317 );
\draw ( 0.7790435 , 428 / 1317 ) -- ( 0.7765602 , 428 / 1317 );
\draw ( 0.7765602 , 427 / 1317 ) -- ( 0.7754943 , 427 / 1317 );
\draw ( 0.7754943 , 426 / 1317 ) -- ( 0.775266 , 426 / 1317 );
\draw ( 0.775266 , 425 / 1317 ) -- ( 0.7749679 , 425 / 1317 );
\draw ( 0.7749679 , 424 / 1317 ) -- ( 0.7735194 , 424 / 1317 );
\draw ( 0.7735194 , 423 / 1317 ) -- ( 0.772947 , 423 / 1317 );
\draw ( 0.772947 , 422 / 1317 ) -- ( 0.7721852 , 422 / 1317 );
\draw ( 0.7721852 , 421 / 1317 ) -- ( 0.7718801 , 421 / 1317 );
\draw ( 0.7718801 , 420 / 1317 ) -- ( 0.7714373 , 420 / 1317 );
\draw ( 0.7714373 , 419 / 1317 ) -- ( 0.768289 , 419 / 1317 );
\draw ( 0.768289 , 418 / 1317 ) -- ( 0.767826 , 418 / 1317 );
\draw ( 0.767826 , 417 / 1317 ) -- ( 0.7669855 , 417 / 1317 );
\draw ( 0.7669855 , 416 / 1317 ) -- ( 0.7647513 , 416 / 1317 );
\draw ( 0.7647513 , 415 / 1317 ) -- ( 0.7639194 , 415 / 1317 );
\draw ( 0.7639194 , 414 / 1317 ) -- ( 0.7619687 , 414 / 1317 );
\draw ( 0.7619687 , 413 / 1317 ) -- ( 0.759853 , 413 / 1317 );
\draw ( 0.759853 , 412 / 1317 ) -- ( 0.754601 , 412 / 1317 );
\draw ( 0.754601 , 411 / 1317 ) -- ( 0.7536784 , 411 / 1317 );
\draw ( 0.7536784 , 410 / 1317 ) -- ( 0.7529162 , 410 / 1317 );
\draw ( 0.7529162 , 409 / 1317 ) -- ( 0.7525112 , 409 / 1317 );
\draw ( 0.7525112 , 408 / 1317 ) -- ( 0.7513503 , 408 / 1317 );
\draw ( 0.7513503 , 407 / 1317 ) -- ( 0.750639 , 407 / 1317 );
\draw ( 0.750639 , 406 / 1317 ) -- ( 0.75034 , 406 / 1317 );
\draw ( 0.75034 , 405 / 1317 ) -- ( 0.7487937 , 405 / 1317 );
\draw ( 0.7487937 , 404 / 1317 ) -- ( 0.7484308 , 404 / 1317 );
\draw ( 0.7484308 , 403 / 1317 ) -- ( 0.7484178 , 403 / 1317 );
\draw ( 0.7484178 , 402 / 1317 ) -- ( 0.7463997 , 402 / 1317 );
\draw ( 0.7463997 , 401 / 1317 ) -- ( 0.744663 , 401 / 1317 );
\draw ( 0.744663 , 400 / 1317 ) -- ( 0.7443804 , 400 / 1317 );
\draw ( 0.7443804 , 399 / 1317 ) -- ( 0.7400266 , 399 / 1317 );
\draw ( 0.7400266 , 398 / 1317 ) -- ( 0.7391144 , 398 / 1317 );
\draw ( 0.7391144 , 397 / 1317 ) -- ( 0.7387409 , 397 / 1317 );
\draw ( 0.7387409 , 396 / 1317 ) -- ( 0.7379846 , 396 / 1317 );
\draw ( 0.7379846 , 395 / 1317 ) -- ( 0.7354468 , 395 / 1317 );
\draw ( 0.7354468 , 394 / 1317 ) -- ( 0.7346264 , 394 / 1317 );
\draw ( 0.7346264 , 393 / 1317 ) -- ( 0.734285 , 393 / 1317 );
\draw ( 0.734285 , 392 / 1317 ) -- ( 0.7308823 , 392 / 1317 );
\draw ( 0.7308823 , 391 / 1317 ) -- ( 0.7256864 , 391 / 1317 );
\draw ( 0.7256864 , 390 / 1317 ) -- ( 0.7254202 , 390 / 1317 );
\draw ( 0.7254202 , 389 / 1317 ) -- ( 0.7225438 , 389 / 1317 );
\draw ( 0.7225438 , 388 / 1317 ) -- ( 0.7157238 , 388 / 1317 );
\draw ( 0.7157238 , 387 / 1317 ) -- ( 0.7153368 , 387 / 1317 );
\draw ( 0.7153368 , 386 / 1317 ) -- ( 0.7139023 , 386 / 1317 );
\draw ( 0.7139023 , 385 / 1317 ) -- ( 0.7127137 , 385 / 1317 );
\draw ( 0.7127137 , 384 / 1317 ) -- ( 0.7114426 , 384 / 1317 );
\draw ( 0.7114426 , 383 / 1317 ) -- ( 0.7110477 , 383 / 1317 );
\draw ( 0.7110477 , 382 / 1317 ) -- ( 0.7103514 , 382 / 1317 );
\draw ( 0.7103514 , 381 / 1317 ) -- ( 0.7087897 , 381 / 1317 );
\draw ( 0.7087897 , 380 / 1317 ) -- ( 0.7057884 , 380 / 1317 );
\draw ( 0.7057884 , 379 / 1317 ) -- ( 0.7037876 , 379 / 1317 );
\draw ( 0.7037876 , 378 / 1317 ) -- ( 0.7031379 , 378 / 1317 );
\draw ( 0.7031379 , 377 / 1317 ) -- ( 0.7013923 , 377 / 1317 );
\draw ( 0.7013923 , 376 / 1317 ) -- ( 0.6986176 , 376 / 1317 );
\draw ( 0.6986176 , 375 / 1317 ) -- ( 0.6959384 , 375 / 1317 );
\draw ( 0.6959384 , 374 / 1317 ) -- ( 0.6953386 , 374 / 1317 );
\draw ( 0.6953386 , 373 / 1317 ) -- ( 0.6921699 , 373 / 1317 );
\draw ( 0.6921699 , 372 / 1317 ) -- ( 0.6912864 , 372 / 1317 );
\draw ( 0.6912864 , 371 / 1317 ) -- ( 0.6911298 , 371 / 1317 );
\draw ( 0.6911298 , 370 / 1317 ) -- ( 0.6882805 , 370 / 1317 );
\draw ( 0.6882805 , 369 / 1317 ) -- ( 0.688269 , 369 / 1317 );
\draw ( 0.688269 , 368 / 1317 ) -- ( 0.6875279 , 368 / 1317 );
\draw ( 0.6875279 , 367 / 1317 ) -- ( 0.6844278 , 367 / 1317 );
\draw ( 0.6844278 , 366 / 1317 ) -- ( 0.6767251 , 366 / 1317 );
\draw ( 0.6767251 , 365 / 1317 ) -- ( 0.6759735 , 365 / 1317 );
\draw ( 0.6759735 , 364 / 1317 ) -- ( 0.6755359 , 364 / 1317 );
\draw ( 0.6755359 , 363 / 1317 ) -- ( 0.6755358 , 363 / 1317 );
\draw ( 0.6755358 , 362 / 1317 ) -- ( 0.6752454 , 362 / 1317 );
\draw ( 0.6752454 , 361 / 1317 ) -- ( 0.6744225 , 361 / 1317 );
\draw ( 0.6744225 , 360 / 1317 ) -- ( 0.6737617 , 360 / 1317 );
\draw ( 0.6737617 , 359 / 1317 ) -- ( 0.6707366 , 359 / 1317 );
\draw ( 0.6707366 , 358 / 1317 ) -- ( 0.6696133 , 358 / 1317 );
\draw ( 0.6696133 , 357 / 1317 ) -- ( 0.6652389 , 357 / 1317 );
\draw ( 0.6652389 , 356 / 1317 ) -- ( 0.6637067 , 356 / 1317 );
\draw ( 0.6637067 , 355 / 1317 ) -- ( 0.6626607 , 355 / 1317 );
\draw ( 0.6626607 , 354 / 1317 ) -- ( 0.6612997 , 354 / 1317 );
\draw ( 0.6612997 , 353 / 1317 ) -- ( 0.6610116 , 353 / 1317 );
\draw ( 0.6610116 , 352 / 1317 ) -- ( 0.6593344 , 352 / 1317 );
\draw ( 0.6593344 , 351 / 1317 ) -- ( 0.6580223 , 351 / 1317 );
\draw ( 0.6580223 , 350 / 1317 ) -- ( 0.6574739 , 350 / 1317 );
\draw ( 0.6574739 , 349 / 1317 ) -- ( 0.6563659 , 349 / 1317 );
\draw ( 0.6563659 , 348 / 1317 ) -- ( 0.6541915 , 348 / 1317 );
\draw ( 0.6541915 , 347 / 1317 ) -- ( 0.6535183 , 347 / 1317 );
\draw ( 0.6535183 , 346 / 1317 ) -- ( 0.6525505 , 346 / 1317 );
\draw ( 0.6525505 , 345 / 1317 ) -- ( 0.6516264 , 345 / 1317 );
\draw ( 0.6516264 , 344 / 1317 ) -- ( 0.6498938 , 344 / 1317 );
\draw ( 0.6498938 , 343 / 1317 ) -- ( 0.6496355 , 343 / 1317 );
\draw ( 0.6496355 , 342 / 1317 ) -- ( 0.649618 , 342 / 1317 );
\draw ( 0.649618 , 341 / 1317 ) -- ( 0.64697 , 341 / 1317 );
\draw ( 0.64697 , 340 / 1317 ) -- ( 0.6459017 , 340 / 1317 );
\draw ( 0.6459017 , 339 / 1317 ) -- ( 0.6443218 , 339 / 1317 );
\draw ( 0.6443218 , 338 / 1317 ) -- ( 0.6422116 , 338 / 1317 );
\draw ( 0.6422116 , 337 / 1317 ) -- ( 0.6394408 , 337 / 1317 );
\draw ( 0.6394408 , 336 / 1317 ) -- ( 0.6376959 , 336 / 1317 );
\draw ( 0.6376959 , 335 / 1317 ) -- ( 0.6333976 , 335 / 1317 );
\draw ( 0.6333976 , 334 / 1317 ) -- ( 0.6324769 , 334 / 1317 );
\draw ( 0.6324769 , 333 / 1317 ) -- ( 0.631447 , 333 / 1317 );
\draw ( 0.631447 , 332 / 1317 ) -- ( 0.6275057 , 332 / 1317 );
\draw ( 0.6275057 , 331 / 1317 ) -- ( 0.6274218 , 331 / 1317 );
\draw ( 0.6274218 , 330 / 1317 ) -- ( 0.6272675 , 330 / 1317 );
\draw ( 0.6272675 , 329 / 1317 ) -- ( 0.6268944 , 329 / 1317 );
\draw ( 0.6268944 , 328 / 1317 ) -- ( 0.6264035 , 328 / 1317 );
\draw ( 0.6264035 , 327 / 1317 ) -- ( 0.6193794 , 327 / 1317 );
\draw ( 0.6193794 , 326 / 1317 ) -- ( 0.6176121 , 326 / 1317 );
\draw ( 0.6176121 , 325 / 1317 ) -- ( 0.6150035 , 325 / 1317 );
\draw ( 0.6150035 , 324 / 1317 ) -- ( 0.6144759 , 324 / 1317 );
\draw ( 0.6144759 , 323 / 1317 ) -- ( 0.6141345 , 323 / 1317 );
\draw ( 0.6141345 , 322 / 1317 ) -- ( 0.613989 , 322 / 1317 );
\draw ( 0.613989 , 321 / 1317 ) -- ( 0.6136308 , 321 / 1317 );
\draw ( 0.6136308 , 320 / 1317 ) -- ( 0.612379 , 320 / 1317 );
\draw ( 0.612379 , 319 / 1317 ) -- ( 0.6121596 , 319 / 1317 );
\draw ( 0.6121596 , 318 / 1317 ) -- ( 0.6116467 , 318 / 1317 );
\draw ( 0.6116467 , 317 / 1317 ) -- ( 0.6093578 , 317 / 1317 );
\draw ( 0.6093578 , 316 / 1317 ) -- ( 0.6090766 , 316 / 1317 );
\draw ( 0.6090766 , 315 / 1317 ) -- ( 0.6069718 , 315 / 1317 );
\draw ( 0.6069718 , 314 / 1317 ) -- ( 0.606392 , 314 / 1317 );
\draw ( 0.606392 , 313 / 1317 ) -- ( 0.6007318 , 313 / 1317 );
\draw ( 0.6007318 , 312 / 1317 ) -- ( 0.5991884 , 312 / 1317 );
\draw ( 0.5991884 , 311 / 1317 ) -- ( 0.5975852 , 311 / 1317 );
\draw ( 0.5975852 , 310 / 1317 ) -- ( 0.597179 , 310 / 1317 );
\draw ( 0.597179 , 309 / 1317 ) -- ( 0.5955744 , 309 / 1317 );
\draw ( 0.5955744 , 308 / 1317 ) -- ( 0.5942192 , 308 / 1317 );
\draw ( 0.5942192 , 307 / 1317 ) -- ( 0.5929338 , 307 / 1317 );
\draw ( 0.5929338 , 306 / 1317 ) -- ( 0.5909544 , 306 / 1317 );
\draw ( 0.5909544 , 305 / 1317 ) -- ( 0.5901621 , 305 / 1317 );
\draw ( 0.5901621 , 304 / 1317 ) -- ( 0.5901442 , 304 / 1317 );
\draw ( 0.5901442 , 303 / 1317 ) -- ( 0.5901062 , 303 / 1317 );
\draw ( 0.5901062 , 302 / 1317 ) -- ( 0.5889793 , 302 / 1317 );
\draw ( 0.5889793 , 301 / 1317 ) -- ( 0.5880989 , 301 / 1317 );
\draw ( 0.5880989 , 300 / 1317 ) -- ( 0.5866406 , 300 / 1317 );
\draw ( 0.5866406 , 299 / 1317 ) -- ( 0.5853425 , 299 / 1317 );
\draw ( 0.5853425 , 298 / 1317 ) -- ( 0.5849758 , 298 / 1317 );
\draw ( 0.5849758 , 297 / 1317 ) -- ( 0.5829351 , 297 / 1317 );
\draw ( 0.5829351 , 296 / 1317 ) -- ( 0.5826895 , 296 / 1317 );
\draw ( 0.5826895 , 295 / 1317 ) -- ( 0.5810648 , 295 / 1317 );
\draw ( 0.5810648 , 294 / 1317 ) -- ( 0.5792038 , 294 / 1317 );
\draw ( 0.5792038 , 293 / 1317 ) -- ( 0.5788309 , 293 / 1317 );
\draw ( 0.5788309 , 292 / 1317 ) -- ( 0.576972 , 292 / 1317 );
\draw ( 0.576972 , 291 / 1317 ) -- ( 0.576005 , 291 / 1317 );
\draw ( 0.576005 , 290 / 1317 ) -- ( 0.5745762 , 290 / 1317 );
\draw ( 0.5745762 , 289 / 1317 ) -- ( 0.5741451 , 289 / 1317 );
\draw ( 0.5741451 , 288 / 1317 ) -- ( 0.570011 , 288 / 1317 );
\draw ( 0.570011 , 287 / 1317 ) -- ( 0.5698558 , 287 / 1317 );
\draw ( 0.5698558 , 286 / 1317 ) -- ( 0.5687717 , 286 / 1317 );
\draw ( 0.5687717 , 285 / 1317 ) -- ( 0.5687683 , 285 / 1317 );
\draw ( 0.5687683 , 284 / 1317 ) -- ( 0.5684286 , 284 / 1317 );
\draw ( 0.5684286 , 283 / 1317 ) -- ( 0.5676171 , 283 / 1317 );
\draw ( 0.5676171 , 282 / 1317 ) -- ( 0.5638464 , 282 / 1317 );
\draw ( 0.5638464 , 281 / 1317 ) -- ( 0.5630922 , 281 / 1317 );
\draw ( 0.5630922 , 280 / 1317 ) -- ( 0.5616927 , 280 / 1317 );
\draw ( 0.5616927 , 279 / 1317 ) -- ( 0.5609484 , 279 / 1317 );
\draw ( 0.5609484 , 278 / 1317 ) -- ( 0.5579957 , 278 / 1317 );
\draw ( 0.5579957 , 277 / 1317 ) -- ( 0.557949 , 277 / 1317 );
\draw ( 0.557949 , 276 / 1317 ) -- ( 0.5563008 , 276 / 1317 );
\draw ( 0.5563008 , 275 / 1317 ) -- ( 0.5562323 , 275 / 1317 );
\draw ( 0.5562323 , 274 / 1317 ) -- ( 0.5535917 , 274 / 1317 );
\draw ( 0.5535917 , 273 / 1317 ) -- ( 0.5532563 , 273 / 1317 );
\draw ( 0.5532563 , 272 / 1317 ) -- ( 0.5523496 , 272 / 1317 );
\draw ( 0.5523496 , 271 / 1317 ) -- ( 0.5513205 , 271 / 1317 );
\draw ( 0.5513205 , 270 / 1317 ) -- ( 0.5494355 , 270 / 1317 );
\draw ( 0.5494355 , 269 / 1317 ) -- ( 0.5492228 , 269 / 1317 );
\draw ( 0.5492228 , 268 / 1317 ) -- ( 0.5475728 , 268 / 1317 );
\draw ( 0.5475728 , 267 / 1317 ) -- ( 0.54645 , 267 / 1317 );
\draw ( 0.54645 , 266 / 1317 ) -- ( 0.5443489 , 266 / 1317 );
\draw ( 0.5443489 , 265 / 1317 ) -- ( 0.542371 , 265 / 1317 );
\draw ( 0.542371 , 264 / 1317 ) -- ( 0.5418569 , 264 / 1317 );
\draw ( 0.5418569 , 263 / 1317 ) -- ( 0.5413678 , 263 / 1317 );
\draw ( 0.5413678 , 262 / 1317 ) -- ( 0.5412996 , 262 / 1317 );
\draw ( 0.5412996 , 261 / 1317 ) -- ( 0.541175 , 261 / 1317 );
\draw ( 0.541175 , 260 / 1317 ) -- ( 0.5408677 , 260 / 1317 );
\draw ( 0.5408677 , 259 / 1317 ) -- ( 0.5386612 , 259 / 1317 );
\draw ( 0.5386612 , 258 / 1317 ) -- ( 0.5384277 , 258 / 1317 );
\draw ( 0.5384277 , 257 / 1317 ) -- ( 0.5376144 , 257 / 1317 );
\draw ( 0.5376144 , 256 / 1317 ) -- ( 0.5376087 , 256 / 1317 );
\draw ( 0.5376087 , 255 / 1317 ) -- ( 0.5355725 , 255 / 1317 );
\draw ( 0.5355725 , 254 / 1317 ) -- ( 0.5352832 , 254 / 1317 );
\draw ( 0.5352832 , 253 / 1317 ) -- ( 0.5341305 , 253 / 1317 );
\draw ( 0.5341305 , 252 / 1317 ) -- ( 0.5340214 , 252 / 1317 );
\draw ( 0.5340214 , 251 / 1317 ) -- ( 0.5273573 , 251 / 1317 );
\draw ( 0.5273573 , 250 / 1317 ) -- ( 0.527257 , 250 / 1317 );
\draw ( 0.527257 , 249 / 1317 ) -- ( 0.5271754 , 249 / 1317 );
\draw ( 0.5271754 , 248 / 1317 ) -- ( 0.5218575 , 248 / 1317 );
\draw ( 0.5218575 , 247 / 1317 ) -- ( 0.5141789 , 247 / 1317 );
\draw ( 0.5141789 , 246 / 1317 ) -- ( 0.5134067 , 246 / 1317 );
\draw ( 0.5134067 , 245 / 1317 ) -- ( 0.5094677 , 245 / 1317 );
\draw ( 0.5094677 , 244 / 1317 ) -- ( 0.5060927 , 244 / 1317 );
\draw ( 0.5060927 , 243 / 1317 ) -- ( 0.5030963 , 243 / 1317 );
\draw ( 0.5030963 , 242 / 1317 ) -- ( 0.503016 , 242 / 1317 );
\draw ( 0.503016 , 241 / 1317 ) -- ( 0.5010437 , 241 / 1317 );
\draw ( 0.5010437 , 240 / 1317 ) -- ( 0.5009888 , 240 / 1317 );
\draw ( 0.5009888 , 239 / 1317 ) -- ( 0.5008047 , 239 / 1317 );
\draw ( 0.5008047 , 238 / 1317 ) -- ( 0.4997389 , 238 / 1317 );
\draw ( 0.4997389 , 237 / 1317 ) -- ( 0.4993974 , 237 / 1317 );
\draw ( 0.4993974 , 236 / 1317 ) -- ( 0.4993184 , 236 / 1317 );
\draw ( 0.4993184 , 235 / 1317 ) -- ( 0.4985316 , 235 / 1317 );
\draw ( 0.4985316 , 234 / 1317 ) -- ( 0.4980706 , 234 / 1317 );
\draw ( 0.4980706 , 233 / 1317 ) -- ( 0.4974426 , 233 / 1317 );
\draw ( 0.4974426 , 232 / 1317 ) -- ( 0.4972998 , 232 / 1317 );
\draw ( 0.4972998 , 231 / 1317 ) -- ( 0.4969649 , 231 / 1317 );
\draw ( 0.4969649 , 230 / 1317 ) -- ( 0.4960812 , 230 / 1317 );
\draw ( 0.4960812 , 229 / 1317 ) -- ( 0.4947377 , 229 / 1317 );
\draw ( 0.4947377 , 228 / 1317 ) -- ( 0.4937166 , 228 / 1317 );
\draw ( 0.4937166 , 227 / 1317 ) -- ( 0.4915943 , 227 / 1317 );
\draw ( 0.4915943 , 226 / 1317 ) -- ( 0.4915172 , 226 / 1317 );
\draw ( 0.4915172 , 225 / 1317 ) -- ( 0.4899911 , 225 / 1317 );
\draw ( 0.4899911 , 224 / 1317 ) -- ( 0.4884983 , 224 / 1317 );
\draw ( 0.4884983 , 223 / 1317 ) -- ( 0.487864 , 223 / 1317 );
\draw ( 0.487864 , 222 / 1317 ) -- ( 0.4864585 , 222 / 1317 );
\draw ( 0.4864585 , 221 / 1317 ) -- ( 0.4830782 , 221 / 1317 );
\draw ( 0.4830782 , 220 / 1317 ) -- ( 0.4815289 , 220 / 1317 );
\draw ( 0.4815289 , 219 / 1317 ) -- ( 0.4809116 , 219 / 1317 );
\draw ( 0.4809116 , 218 / 1317 ) -- ( 0.4766407 , 218 / 1317 );
\draw ( 0.4766407 , 217 / 1317 ) -- ( 0.4754737 , 217 / 1317 );
\draw ( 0.4754737 , 216 / 1317 ) -- ( 0.4745404 , 216 / 1317 );
\draw ( 0.4745404 , 215 / 1317 ) -- ( 0.4730708 , 215 / 1317 );
\draw ( 0.4730708 , 214 / 1317 ) -- ( 0.4721116 , 214 / 1317 );
\draw ( 0.4721116 , 213 / 1317 ) -- ( 0.4700748 , 213 / 1317 );
\draw ( 0.4700748 , 212 / 1317 ) -- ( 0.4635877 , 212 / 1317 );
\draw ( 0.4635877 , 211 / 1317 ) -- ( 0.4593617 , 211 / 1317 );
\draw ( 0.4593617 , 210 / 1317 ) -- ( 0.4590973 , 210 / 1317 );
\draw ( 0.4590973 , 209 / 1317 ) -- ( 0.4538352 , 209 / 1317 );
\draw ( 0.4538352 , 208 / 1317 ) -- ( 0.4533764 , 208 / 1317 );
\draw ( 0.4533764 , 207 / 1317 ) -- ( 0.4513841 , 207 / 1317 );
\draw ( 0.4513841 , 206 / 1317 ) -- ( 0.4492419 , 206 / 1317 );
\draw ( 0.4492419 , 205 / 1317 ) -- ( 0.4481498 , 205 / 1317 );
\draw ( 0.4481498 , 204 / 1317 ) -- ( 0.4437435 , 204 / 1317 );
\draw ( 0.4437435 , 203 / 1317 ) -- ( 0.4415724 , 203 / 1317 );
\draw ( 0.4415724 , 202 / 1317 ) -- ( 0.4409181 , 202 / 1317 );
\draw ( 0.4409181 , 201 / 1317 ) -- ( 0.4361841 , 201 / 1317 );
\draw ( 0.4361841 , 200 / 1317 ) -- ( 0.4337413 , 200 / 1317 );
\draw ( 0.4337413 , 199 / 1317 ) -- ( 0.4332317 , 199 / 1317 );
\draw ( 0.4332317 , 198 / 1317 ) -- ( 0.4295746 , 198 / 1317 );
\draw ( 0.4295746 , 197 / 1317 ) -- ( 0.4284912 , 197 / 1317 );
\draw ( 0.4284912 , 196 / 1317 ) -- ( 0.4267542 , 196 / 1317 );
\draw ( 0.4267542 , 195 / 1317 ) -- ( 0.4233405 , 195 / 1317 );
\draw ( 0.4233405 , 194 / 1317 ) -- ( 0.4160276 , 194 / 1317 );
\draw ( 0.4160276 , 193 / 1317 ) -- ( 0.4107435 , 193 / 1317 );
\draw ( 0.4107435 , 192 / 1317 ) -- ( 0.4102792 , 192 / 1317 );
\draw ( 0.4102792 , 191 / 1317 ) -- ( 0.4100259 , 191 / 1317 );
\draw ( 0.4100259 , 190 / 1317 ) -- ( 0.4096452 , 190 / 1317 );
\draw ( 0.4096452 , 189 / 1317 ) -- ( 0.4096074 , 189 / 1317 );
\draw ( 0.4096074 , 188 / 1317 ) -- ( 0.4077917 , 188 / 1317 );
\draw ( 0.4077917 , 187 / 1317 ) -- ( 0.4074207 , 187 / 1317 );
\draw ( 0.4074207 , 186 / 1317 ) -- ( 0.4041320 , 186 / 1317 );
\draw ( 0.4041320 , 185 / 1317 ) -- ( 0.3996978 , 185 / 1317 );
\draw ( 0.3996978 , 184 / 1317 ) -- ( 0.3979869 , 184 / 1317 );
\draw ( 0.3979869 , 183 / 1317 ) -- ( 0.3979129 , 183 / 1317 );
\draw ( 0.3979129 , 182 / 1317 ) -- ( 0.3975617 , 182 / 1317 );
\draw ( 0.3975617 , 181 / 1317 ) -- ( 0.3959229 , 181 / 1317 );
\draw ( 0.3959229 , 180 / 1317 ) -- ( 0.3934345 , 180 / 1317 );
\draw ( 0.3934345 , 179 / 1317 ) -- ( 0.3916145 , 179 / 1317 );
\draw ( 0.3916145 , 178 / 1317 ) -- ( 0.3871759 , 178 / 1317 );
\draw ( 0.3871759 , 177 / 1317 ) -- ( 0.3835401 , 177 / 1317 );
\draw ( 0.3835401 , 176 / 1317 ) -- ( 0.3822559 , 176 / 1317 );
\draw ( 0.3822559 , 175 / 1317 ) -- ( 0.3817783 , 175 / 1317 );
\draw ( 0.3817783 , 174 / 1317 ) -- ( 0.381479 , 174 / 1317 );
\draw ( 0.381479 , 173 / 1317 ) -- ( 0.3768777 , 173 / 1317 );
\draw ( 0.3768777 , 172 / 1317 ) -- ( 0.3751272 , 172 / 1317 );
\draw ( 0.3751272 , 171 / 1317 ) -- ( 0.3746761 , 171 / 1317 );
\draw ( 0.3746761 , 170 / 1317 ) -- ( 0.362824 , 170 / 1317 );
\draw ( 0.362824 , 169 / 1317 ) -- ( 0.3609868 , 169 / 1317 );
\draw ( 0.3609868 , 168 / 1317 ) -- ( 0.3598554 , 168 / 1317 );
\draw ( 0.3598554 , 167 / 1317 ) -- ( 0.357309 , 167 / 1317 );
\draw ( 0.357309 , 166 / 1317 ) -- ( 0.3563245 , 166 / 1317 );
\draw ( 0.3563245 , 165 / 1317 ) -- ( 0.3553939 , 165 / 1317 );
\draw ( 0.3553939 , 164 / 1317 ) -- ( 0.3546187 , 164 / 1317 );
\draw ( 0.3546187 , 163 / 1317 ) -- ( 0.3543386 , 163 / 1317 );
\draw ( 0.3543386 , 162 / 1317 ) -- ( 0.3538315 , 162 / 1317 );
\draw ( 0.3538315 , 161 / 1317 ) -- ( 0.3537449 , 161 / 1317 );
\draw ( 0.3537449 , 160 / 1317 ) -- ( 0.3534908 , 160 / 1317 );
\draw ( 0.3534908 , 159 / 1317 ) -- ( 0.3504867 , 159 / 1317 );
\draw ( 0.3504867 , 158 / 1317 ) -- ( 0.3500264 , 158 / 1317 );
\draw ( 0.3500264 , 157 / 1317 ) -- ( 0.3459331 , 157 / 1317 );
\draw ( 0.3459331 , 156 / 1317 ) -- ( 0.3455688 , 156 / 1317 );
\draw ( 0.3455688 , 155 / 1317 ) -- ( 0.3452631 , 155 / 1317 );
\draw ( 0.3452631 , 154 / 1317 ) -- ( 0.3450431 , 154 / 1317 );
\draw ( 0.3450431 , 153 / 1317 ) -- ( 0.3447144 , 153 / 1317 );
\draw ( 0.3447144 , 152 / 1317 ) -- ( 0.3406486 , 152 / 1317 );
\draw ( 0.3406486 , 151 / 1317 ) -- ( 0.3402164 , 151 / 1317 );
\draw ( 0.3402164 , 150 / 1317 ) -- ( 0.3382922 , 150 / 1317 );
\draw ( 0.3382922 , 149 / 1317 ) -- ( 0.3365096 , 149 / 1317 );
\draw ( 0.3365096 , 148 / 1317 ) -- ( 0.3360019 , 148 / 1317 );
\draw ( 0.3360019 , 147 / 1317 ) -- ( 0.334784 , 147 / 1317 );
\draw ( 0.334784 , 146 / 1317 ) -- ( 0.3330702 , 146 / 1317 );
\draw ( 0.3330702 , 145 / 1317 ) -- ( 0.3297349 , 145 / 1317 );
\draw ( 0.3297349 , 144 / 1317 ) -- ( 0.3295245 , 144 / 1317 );
\draw ( 0.3295245 , 143 / 1317 ) -- ( 0.3287485 , 143 / 1317 );
\draw ( 0.3287485 , 142 / 1317 ) -- ( 0.3270408 , 142 / 1317 );
\draw ( 0.3270408 , 141 / 1317 ) -- ( 0.3263806 , 141 / 1317 );
\draw ( 0.3263806 , 140 / 1317 ) -- ( 0.3249442 , 140 / 1317 );
\draw ( 0.3249442 , 139 / 1317 ) -- ( 0.3242285 , 139 / 1317 );
\draw ( 0.3242285 , 138 / 1317 ) -- ( 0.3240280 , 138 / 1317 );
\draw ( 0.3240280 , 137 / 1317 ) -- ( 0.3229406 , 137 / 1317 );
\draw ( 0.3229406 , 136 / 1317 ) -- ( 0.3226793 , 136 / 1317 );
\draw ( 0.3226793 , 135 / 1317 ) -- ( 0.3217453 , 135 / 1317 );
\draw ( 0.3217453 , 134 / 1317 ) -- ( 0.3198803 , 134 / 1317 );
\draw ( 0.3198803 , 133 / 1317 ) -- ( 0.3183254 , 133 / 1317 );
\draw ( 0.3183254 , 132 / 1317 ) -- ( 0.3170265 , 132 / 1317 );
\draw ( 0.3170265 , 131 / 1317 ) -- ( 0.3130251 , 131 / 1317 );
\draw ( 0.3130251 , 130 / 1317 ) -- ( 0.3113531 , 130 / 1317 );
\draw ( 0.3113531 , 129 / 1317 ) -- ( 0.3110816 , 129 / 1317 );
\draw ( 0.3110816 , 128 / 1317 ) -- ( 0.3099817 , 128 / 1317 );
\draw ( 0.3099817 , 127 / 1317 ) -- ( 0.3098351 , 127 / 1317 );
\draw ( 0.3098351 , 126 / 1317 ) -- ( 0.3069772 , 126 / 1317 );
\draw ( 0.3069772 , 125 / 1317 ) -- ( 0.3058672 , 125 / 1317 );
\draw ( 0.3058672 , 124 / 1317 ) -- ( 0.3057913 , 124 / 1317 );
\draw ( 0.3057913 , 123 / 1317 ) -- ( 0.3034111 , 123 / 1317 );
\draw ( 0.3034111 , 122 / 1317 ) -- ( 0.2991959 , 122 / 1317 );
\draw ( 0.2991959 , 121 / 1317 ) -- ( 0.2989027 , 121 / 1317 );
\draw ( 0.2989027 , 120 / 1317 ) -- ( 0.2987886 , 120 / 1317 );
\draw ( 0.2987886 , 119 / 1317 ) -- ( 0.2981536 , 119 / 1317 );
\draw ( 0.2981536 , 118 / 1317 ) -- ( 0.2979028 , 118 / 1317 );
\draw ( 0.2979028 , 117 / 1317 ) -- ( 0.2977592 , 117 / 1317 );
\draw ( 0.2977592 , 116 / 1317 ) -- ( 0.2970119 , 116 / 1317 );
\draw ( 0.2970119 , 115 / 1317 ) -- ( 0.2965174 , 115 / 1317 );
\draw ( 0.2965174 , 114 / 1317 ) -- ( 0.295064 , 114 / 1317 );
\draw ( 0.295064 , 113 / 1317 ) -- ( 0.2946678 , 113 / 1317 );
\draw ( 0.2946678 , 112 / 1317 ) -- ( 0.2937571 , 112 / 1317 );
\draw ( 0.2937571 , 111 / 1317 ) -- ( 0.2924067 , 111 / 1317 );
\draw ( 0.2924067 , 110 / 1317 ) -- ( 0.2921588 , 110 / 1317 );
\draw ( 0.2921588 , 109 / 1317 ) -- ( 0.2918542 , 109 / 1317 );
\draw ( 0.2918542 , 108 / 1317 ) -- ( 0.2894445 , 108 / 1317 );
\draw ( 0.2894445 , 107 / 1317 ) -- ( 0.2881755 , 107 / 1317 );
\draw ( 0.2881755 , 106 / 1317 ) -- ( 0.2869993 , 106 / 1317 );
\draw ( 0.2869993 , 105 / 1317 ) -- ( 0.2869633 , 105 / 1317 );
\draw ( 0.2869633 , 104 / 1317 ) -- ( 0.2867821 , 104 / 1317 );
\draw ( 0.2867821 , 103 / 1317 ) -- ( 0.2805734 , 103 / 1317 );
\draw ( 0.2805734 , 102 / 1317 ) -- ( 0.2748131 , 102 / 1317 );
\draw ( 0.2748131 , 101 / 1317 ) -- ( 0.2744691 , 101 / 1317 );
\draw ( 0.2744691 , 100 / 1317 ) -- ( 0.2732360 , 100 / 1317 );
\draw ( 0.2732360 , 99 / 1317 ) -- ( 0.2663126 , 99 / 1317 );
\draw ( 0.2663126 , 98 / 1317 ) -- ( 0.2657372 , 98 / 1317 );
\draw ( 0.2657372 , 97 / 1317 ) -- ( 0.2652254 , 97 / 1317 );
\draw ( 0.2652254 , 96 / 1317 ) -- ( 0.2607209 , 96 / 1317 );
\draw ( 0.2607209 , 95 / 1317 ) -- ( 0.2589403 , 95 / 1317 );
\draw ( 0.2589403 , 94 / 1317 ) -- ( 0.2573968 , 94 / 1317 );
\draw ( 0.2573968 , 93 / 1317 ) -- ( 0.2544336 , 93 / 1317 );
\draw ( 0.2544336 , 92 / 1317 ) -- ( 0.2543298 , 92 / 1317 );
\draw ( 0.2543298 , 91 / 1317 ) -- ( 0.2533407 , 91 / 1317 );
\draw ( 0.2533407 , 90 / 1317 ) -- ( 0.2480243 , 90 / 1317 );
\draw ( 0.2480243 , 89 / 1317 ) -- ( 0.2430817 , 89 / 1317 );
\draw ( 0.2430817 , 88 / 1317 ) -- ( 0.2425269 , 88 / 1317 );
\draw ( 0.2425269 , 87 / 1317 ) -- ( 0.2367643 , 87 / 1317 );
\draw ( 0.2367643 , 86 / 1317 ) -- ( 0.2308224 , 86 / 1317 );
\draw ( 0.2308224 , 85 / 1317 ) -- ( 0.2238677 , 85 / 1317 );
\draw ( 0.2238677 , 84 / 1317 ) -- ( 0.2191169 , 84 / 1317 );
\draw ( 0.2191169 , 83 / 1317 ) -- ( 0.2156587 , 83 / 1317 );
\draw ( 0.2156587 , 82 / 1317 ) -- ( 0.2133694 , 82 / 1317 );
\draw ( 0.2133694 , 81 / 1317 ) -- ( 0.2102069 , 81 / 1317 );
\draw ( 0.2102069 , 80 / 1317 ) -- ( 0.2092687 , 80 / 1317 );
\draw ( 0.2092687 , 79 / 1317 ) -- ( 0.2047535 , 79 / 1317 );
\draw ( 0.2047535 , 78 / 1317 ) -- ( 0.2006140 , 78 / 1317 );
\draw ( 0.2006140 , 77 / 1317 ) -- ( 0.2005993 , 77 / 1317 );
\draw ( 0.2005993 , 76 / 1317 ) -- ( 0.1984923 , 76 / 1317 );
\draw ( 0.1984923 , 75 / 1317 ) -- ( 0.1954287 , 75 / 1317 );
\draw ( 0.1954287 , 74 / 1317 ) -- ( 0.1932698 , 74 / 1317 );
\draw ( 0.1932698 , 73 / 1317 ) -- ( 0.1925548 , 73 / 1317 );
\draw ( 0.1925548 , 72 / 1317 ) -- ( 0.1909448 , 72 / 1317 );
\draw ( 0.1909448 , 71 / 1317 ) -- ( 0.1896795 , 71 / 1317 );
\draw ( 0.1896795 , 70 / 1317 ) -- ( 0.1866514 , 70 / 1317 );
\draw ( 0.1866514 , 69 / 1317 ) -- ( 0.185707 , 69 / 1317 );
\draw ( 0.185707 , 68 / 1317 ) -- ( 0.1814713 , 68 / 1317 );
\draw ( 0.1814713 , 67 / 1317 ) -- ( 0.1806678 , 67 / 1317 );
\draw ( 0.1806678 , 66 / 1317 ) -- ( 0.1800305 , 66 / 1317 );
\draw ( 0.1800305 , 65 / 1317 ) -- ( 0.1799126 , 65 / 1317 );
\draw ( 0.1799126 , 64 / 1317 ) -- ( 0.1782468 , 64 / 1317 );
\draw ( 0.1782468 , 63 / 1317 ) -- ( 0.1781898 , 63 / 1317 );
\draw ( 0.1781898 , 62 / 1317 ) -- ( 0.1719294 , 62 / 1317 );
\draw ( 0.1719294 , 61 / 1317 ) -- ( 0.1706913 , 61 / 1317 );
\draw ( 0.1706913 , 60 / 1317 ) -- ( 0.1672800 , 60 / 1317 );
\draw ( 0.1672800 , 59 / 1317 ) -- ( 0.1644287 , 59 / 1317 );
\draw ( 0.1644287 , 58 / 1317 ) -- ( 0.1624131 , 58 / 1317 );
\draw ( 0.1624131 , 57 / 1317 ) -- ( 0.1592129 , 57 / 1317 );
\draw ( 0.1592129 , 56 / 1317 ) -- ( 0.1575525 , 56 / 1317 );
\draw ( 0.1575525 , 55 / 1317 ) -- ( 0.1561727 , 55 / 1317 );
\draw ( 0.1561727 , 54 / 1317 ) -- ( 0.1513574 , 54 / 1317 );
\draw ( 0.1513574 , 53 / 1317 ) -- ( 0.1511173 , 53 / 1317 );
\draw ( 0.1511173 , 52 / 1317 ) -- ( 0.1484212 , 52 / 1317 );
\draw ( 0.1484212 , 51 / 1317 ) -- ( 0.1482863 , 51 / 1317 );
\draw ( 0.1482863 , 50 / 1317 ) -- ( 0.1442963 , 50 / 1317 );
\draw ( 0.1442963 , 49 / 1317 ) -- ( 0.1440847 , 49 / 1317 );
\draw ( 0.1440847 , 48 / 1317 ) -- ( 0.1436437 , 48 / 1317 );
\draw ( 0.1436437 , 47 / 1317 ) -- ( 0.1362696 , 47 / 1317 );
\draw ( 0.1362696 , 46 / 1317 ) -- ( 0.1284950 , 46 / 1317 );
\draw ( 0.1284950 , 45 / 1317 ) -- ( 0.1281638 , 45 / 1317 );
\draw ( 0.1281638 , 44 / 1317 ) -- ( 0.1266604 , 44 / 1317 );
\draw ( 0.1266604 , 43 / 1317 ) -- ( 0.1244181 , 43 / 1317 );
\draw ( 0.1244181 , 42 / 1317 ) -- ( 0.1235047 , 42 / 1317 );
\draw ( 0.1235047 , 41 / 1317 ) -- ( 0.1165811 , 41 / 1317 );
\draw ( 0.1165811 , 40 / 1317 ) -- ( 0.1141838 , 40 / 1317 );
\draw ( 0.1141838 , 39 / 1317 ) -- ( 0.1125496 , 39 / 1317 );
\draw ( 0.1125496 , 38 / 1317 ) -- ( 0.1100597 , 38 / 1317 );
\draw ( 0.1100597 , 37 / 1317 ) -- ( 0.1094979 , 37 / 1317 );
\draw ( 0.1094979 , 36 / 1317 ) -- ( 0.1037692 , 36 / 1317 );
\draw ( 0.1037692 , 35 / 1317 ) -- ( 0.1031110 , 35 / 1317 );
\draw ( 0.1031110 , 34 / 1317 ) -- ( 0.1000072 , 34 / 1317 );
\draw ( 0.1000072 , 33 / 1317 ) -- ( 0.09506249 , 33 / 1317 );
\draw ( 0.09506249 , 32 / 1317 ) -- ( 0.09370857 , 32 / 1317 );
\draw ( 0.09370857 , 31 / 1317 ) -- ( 0.09182193 , 31 / 1317 );
\draw ( 0.09182193 , 30 / 1317 ) -- ( 0.09144609 , 30 / 1317 );
\draw ( 0.09144609 , 29 / 1317 ) -- ( 0.09119965 , 29 / 1317 );
\draw ( 0.09119965 , 28 / 1317 ) -- ( 0.08789375 , 28 / 1317 );
\draw ( 0.08789375 , 27 / 1317 ) -- ( 0.08713376 , 27 / 1317 );
\draw ( 0.08713376 , 26 / 1317 ) -- ( 0.08415119 , 26 / 1317 );
\draw ( 0.08415119 , 25 / 1317 ) -- ( 0.07896099 , 25 / 1317 );
\draw ( 0.07896099 , 24 / 1317 ) -- ( 0.07570899 , 24 / 1317 );
\draw ( 0.07570899 , 23 / 1317 ) -- ( 0.06919762 , 23 / 1317 );
\draw ( 0.06919762 , 22 / 1317 ) -- ( 0.06469567 , 22 / 1317 );
\draw ( 0.06469567 , 21 / 1317 ) -- ( 0.0646464 , 21 / 1317 );
\draw ( 0.0646464 , 20 / 1317 ) -- ( 0.06221104 , 20 / 1317 );
\draw ( 0.06221104 , 19 / 1317 ) -- ( 0.06119713 , 19 / 1317 );
\draw ( 0.06119713 , 18 / 1317 ) -- ( 0.05916075 , 18 / 1317 );
\draw ( 0.05916075 , 17 / 1317 ) -- ( 0.0548464 , 17 / 1317 );
\draw ( 0.0548464 , 16 / 1317 ) -- ( 0.05214712 , 16 / 1317 );
\draw ( 0.05214712 , 15 / 1317 ) -- ( 0.05204791 , 15 / 1317 );
\draw ( 0.05204791 , 14 / 1317 ) -- ( 0.04818947 , 14 / 1317 );
\draw ( 0.04818947 , 13 / 1317 ) -- ( 0.04696348 , 13 / 1317 );
\draw ( 0.04696348 , 12 / 1317 ) -- ( 0.04652248 , 12 / 1317 );
\draw ( 0.04652248 , 11 / 1317 ) -- ( 0.04545328 , 11 / 1317 );
\draw ( 0.04545328 , 10 / 1317 ) -- ( 0.03293267 , 10 / 1317 );
\draw ( 0.03293267 , 9 / 1317 ) -- ( 0.032032 , 9 / 1317 );
\draw ( 0.032032 , 8 / 1317 ) -- ( 0.03155991 , 8 / 1317 );
\draw ( 0.03155991 , 7 / 1317 ) -- ( 0.02195297 , 7 / 1317 );
\draw ( 0.02195297 , 6 / 1317 ) -- ( 0.01723951 , 6 / 1317 );
\draw ( 0.01723951 , 5 / 1317 ) -- ( 0.01673926 , 5 / 1317 );
\draw ( 0.01673926 , 4 / 1317 ) -- ( 0.01553821 , 4 / 1317 );
\draw ( 0.01553821 , 3 / 1317 ) -- ( 0.01396073 , 3 / 1317 );
\draw ( 0.01396073 , 2 / 1317 ) -- ( 0.01008917 , 2 / 1317 );
\draw ( 0.01008917 , 1 / 1317 ) -- ( 0.008913739 , 1 / 1317 );
\draw ( 0.01008917 , 1 / 1317 ) -- (0, 1 / 1317 );
\end{tikzpicture}
